Capacity Bounds for Optical Interference Channels Subject to Average Power Constraints

Accurate information-theoretic analysis of multiuser wavelength-division multiplexed (WDM) optical links is complicated by Kerr nonlinearity and chromatic dispersion. Existing capacity bounds for first-order regular perturbative (RP) channel models have relied on per-symbol peak power constraints to simplify the underlying extremal analysis. In this paper, we replace these peak constraints with the more practically relevant average input power constraints and study the resulting RP WDM interference channel. Unlike the peak-constrained formulation, an exact finite signal-to-noise ratio (SNR) analysis under average power leads in general to a nonconvex, high-dimensional optimization problem with no closed-form solution. We show that the problem admits a tractable characterization in the high-SNR regime. Using a genie-aided argument, we derive closed-form single-user high-SNR capacity bounds for the RP interference channel and identify constant-amplitude interferer signaling as extremal. Furthermore, under an empirically validated non-negativity condition on the dominant RP kernels and within a truncated first-order RP model, we establish a finite-SNR extremality result, yielding a single-user capacity characterization within the RP model under average power constraints. Building on these single-user corner points, we construct an all-helpsone achievable region via time sharing, which strictly improves upon treating nonlinear interference as noise. Numerical results and split-step Fourier simulations of the nonlinear Schrodinger equation channel confirm that the qualitative conclusions persist over practical launch powers. The results provide new insight into extremal signaling and multiuser trade-offs for nonlinear WDM systems within the RP approximation.

==> fig2_avg.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.76078,0.76078,0.76078}%
\definecolor{mycolor2}{rgb}{0.47412,0.87412,0.67863}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.77000,0.48353,0.430000}%

\begin{tikzpicture}[tight background]
\begin{axis}[%
every axis/.append style={font=\small},
width=1.05\columnwidth,
%width=0.65\textwidth,
height=0.8\columnwidth,
%height=0.35\textwidth,
xmin=-35,
xmax=15,
xtick={-35,-30,-25,-20,-15,-10,-5,0,5,10},
xlabel={$P_2~\text{(dBm)}$},
ymin=0,
ymax=20,
ylabel={$C_2$ (bits/sym)},
ylabel near ticks,
xlabel near ticks,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={
legend pos=north west,legend cell align=left,row sep=-0.5ex,grid style={dashed},font=\small
}
]

\addplot [name path = A, color=mycolor2, mark=triangle*, mark size=1.5,  mark repeat=5, mark phase=4, line width=1.0pt]
  table[row sep=crcr, y expr=1.1*\thisrowno{1}]{%
-35	0.053910380168432\\
-32.4	0.0966460479040592\\
-30.3	0.153632400336519\\
-28.6	0.221818269368086\\
-27.1	0.304239080262668\\
-25.8	0.396918191503531\\
-24.6	0.503330111764171\\
-23.4	0.632592151892091\\
-22.3	0.773140291332751\\
-21.2	0.936101161926771\\
-20.1	1.12209180629173\\
-19	1.33100845377491\\
-17.9	1.56203932983848\\
-16.7	1.83760961301896\\
-15.4	2.16107127921973\\
-14	2.53439933963911\\
-12.5	2.95807411257401\\
-10.7	3.49165801940611\\
-8.6	4.139455761862\\
-6.1	4.93504978721244\\
-3.5	5.78595281140669\\
-1.90000000000001	6.33013478329129\\
-0.800000000000004	6.72629967049322\\
0	7.0367567691824\\
0.700000000000003	7.33403929250529\\
1.3	7.61685291758662\\
1.8	7.87909275655503\\
2.3	8.17161775038099\\
2.7	8.43124146498391\\
3.1	8.71630460520075\\
3.5	9.02852919862691\\
3.9	9.36866853711275\\
4.3	9.73639157278734\\
4.8	10.232672096258\\
5.3	10.765439340867\\
5.9	11.4450740803583\\
6.5	12.1592805172635\\
7.3	13.1500442646957\\
8.3	14.4279673604683\\
9.8	16.3872483510964\\
12.5	19.958935451836\\
15	23.2784399657178\\
};
\addlegendentry{$\textrm{Proposition}~\ref{thm:OBgenieKfinite}$}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr, y expr=1.1*\thisrowno{1}]{%
-35	0.053910380168297\\
-32.4	0.0966460479025812\\
-30.3	0.153632400326636\\
-28.6	0.221818269322618\\
-27.1	0.304239080089985\\
-25.8	0.396918190960939\\
-24.6	0.503330110220141\\
-23.4	0.632592147548934\\
-22.3	0.773140280242842\\
-21.2	0.936101133889998\\
-20.1	1.12209173605716\\
-19	1.33100827918214\\
-17.9	1.5620388982713\\
-16.7	1.83760845876827\\
-15.4	2.16106792815874\\
-14	2.5343887241094\\
-12.5	2.95803717330993\\
-10.7	3.49148945873452\\
-8.5	4.16971401712835\\
-4.2	5.50468229256688\\
-3.5	5.69446817286476\\
-2.90000000000001	5.83290944836092\\
-2.5	5.9056896839054\\
-2.1	5.95653882823546\\
-1.8	5.97639614871774\\
-1.5	5.97732843922363\\
-1.2	5.95645824132733\\
-0.899999999999999	5.91125349290134\\
-0.600000000000001	5.83983699775955\\
-0.300000000000004	5.74125742744292\\
0	5.61564883961075\\
0.299999999999997	5.46423095208318\\
0.600000000000001	5.28915156715762\\
1	5.0238206860684\\
1.4	4.72900117448969\\
1.9	4.33058680536951\\
2.6	3.74083316685753\\
3.9	2.63853165719195\\
4.5	2.16108379289557\\
5	1.79192098543657\\
5.4	1.52033521488747\\
5.8	1.27302585202779\\
6.2	1.05207874680286\\
6.6	0.858554732360687\\
7	0.692380908641127\\
7.4	0.55239845004575\\
7.8	0.436559332501297\\
8.2	0.342217723208407\\
8.7	0.250051907588009\\
9.2	0.181197750242958\\
9.8	0.122108981872884\\
10.5	0.0764417891746731\\
11.4	0.041526800219799\\
12.7	0.0170534630629575\\
14.8	0.00401478326309501\\
15	0.00349732023550331\\
};
\addlegendentry{Interference as noise}

\addplot[area legend, draw=mycolor2,  fill=mycolor2, forget plot]
table[row sep=crcr, y expr=1.1*\thisrowno{1}] {%
x	y\\
-35	0.0539103801684355\\
-34.9	0.0551424155243441\\
-34.8	0.0564020604316624\\
-34.7	0.0576899087008178\\
-34.6	0.0590065657870633\\
-34.5	0.060352648967903\\
-34.4	0.0617287875208493\\
-34.3	0.0631356229013656\\
-34.2	0.0645738089208661\\
-34.1	0.066044011924622\\
-34	0.067546910969417\\
-33.9	0.0690831980007934\\
-33.8	0.0706535780297157\\
-33.7	0.0722587693084728\\
-33.6	0.0738995035056344\\
-33.5	0.0755765258798599\\
-33.4	0.0772905954523578\\
-33.3	0.079042485177783\\
-33.2	0.0808329821133433\\
-33.1	0.0826628875858861\\
-33	0.0845330173567182\\
-32.9	0.0864442017839105\\
-32.8	0.0883972859818194\\
-32.7	0.0903931299775529\\
-32.6	0.0924326088641026\\
-32.5	0.0945166129498363\\
-32.4	0.0966460479040584\\
-32.3	0.0988218348983125\\
-32.2	0.101044910743105\\
-32.1	0.103316228019711\\
-32	0.105636755206709\\
-31.9	0.108007476800901\\
-31.8	0.110429393432215\\
-31.7	0.112903521972252\\
-31.6	0.115430895636045\\
-31.5	0.118012564076654\\
-31.4	0.120649593472165\\
-31.3	0.123343066604684\\
-31.2	0.126094082930878\\
-31.1	0.128903758643626\\
-31	0.131773226724324\\
-30.9	0.134703636985376\\
-30.8	0.137696156102402\\
-30.7	0.140751967635675\\
-30.6	0.143872272040305\\
-30.5	0.147058286664661\\
-30.4	0.150311245736533\\
-30.3	0.153632400336518\\
-30.2	0.157023018358108\\
-30.1	0.160484384453968\\
-30	0.164017799967852\\
-29.9	0.167624582851657\\
-29.8	0.171306067567047\\
-29.7	0.175063604971135\\
-29.6	0.178898562185667\\
-29.5	0.182812322449185\\
-29.4	0.186806284951623\\
-29.3	0.190881864650805\\
-29.2	0.195040492070318\\
-29.1	0.199283613078233\\
-29	0.203612688646155\\
-28.9	0.208029194588106\\
-28.8	0.212534621278717\\
-28.7	0.217130473350269\\
-28.6	0.221818269368089\\
-28.5	0.226599541483854\\
-28.4	0.231475835066354\\
-28.3	0.236448708309294\\
-28.2	0.241519731815734\\
-28.1	0.246690488158783\\
-28	0.251962571418193\\
-27.9	0.257337586692534\\
-27.8	0.262817149586642\\
-27.7	0.268402885674071\\
-27.6	0.274096429934331\\
-27.5	0.27989942616469\\
-27.4	0.285813526366408\\
-27.3	0.291840390105257\\
-27.2	0.297981683846268\\
-27.1	0.30423908026267\\
-27	0.31061425751902\\
-26.9	0.317108898528611\\
-26.8	0.323724690185252\\
-26.7	0.330463322569606\\
-26.6	0.337326488130287\\
-26.5	0.344315880840018\\
-26.4	0.351433195327173\\
-26.3	0.35868012598311\\
-26.2	0.366058366045754\\
-26.1	0.37356960665996\\
-26	0.381215535915237\\
-25.9	0.388997837861492\\
-25.8	0.396918191503533\\
-25.7	0.404978269775094\\
-25.6	0.413179738493266\\
-25.5	0.421524255294249\\
-25.4	0.430013468551436\\
-25.3	0.438649016276876\\
-25.2	0.447432525007272\\
-25.1	0.456365608675712\\
-25	0.465449867470383\\
-24.9	0.474686886681649\\
-24.8	0.484078235538856\\
-24.7	0.493625466038336\\
-24.6	0.503330111764172\\
-24.5	0.513193686703246\\
-24.4	0.523217684056284\\
-24.3	0.533403575046532\\
-24.2	0.543752807727856\\
-24.1	0.554266805794031\\
-24	0.564946967391068\\
-23.9	0.575794663934457\\
-23.8	0.586811238933231\\
-23.7	0.597998006822799\\
-23.6	0.60935625180852\\
-23.5	0.620887226721995\\
-23.4	0.632592151892089\\
-23.3	0.644472214032713\\
-23.2	0.656528565149349\\
-23.1	0.668762321466381\\
-23	0.681174562377206\\
-22.9	0.69376632941914\\
-22.8	0.706538625275107\\
-22.7	0.719492412804035\\
-22.6	0.732628614101922\\
-22.5	0.745948109595402\\
-22.4	0.759451737169702\\
-22.3	0.773140291332749\\
-22.2	0.787014522417152\\
-22.1	0.801075135821769\\
-22	0.815322791294392\\
-21.9	0.829758102257152\\
-21.8	0.844381635176025\\
-21.7	0.859193908975851\\
-21.6	0.874195394502099\\
-21.5	0.88938651403058\\
-21.4	0.904767640826175\\
-21.3	0.920339098751555\\
-21.2	0.93610116192677\\
-21.1	0.952054054440447\\
-21	0.96819795011326\\
-20.9	0.984532972314191\\
-20.8	1.00105919383001\\
-20.7	1.01777663678824\\
-20.6	1.03468527263383\\
-20.5	1.0517850221595\\
-20.4	1.06907575558984\\
-20.3	1.08655729271876\\
-20.2	1.10422940310024\\
-20.1	1.12209180629173\\
-20	1.14014417214973\\
-19.9	1.15838612117701\\
-19.8	1.17681722492046\\
-19.7	1.19543700641896\\
-19.6	1.21424494069999\\
-19.5	1.23324045532422\\
-19.4	1.25242293097655\\
-19.3	1.27179170210261\\
-19.2	1.29134605758915\\
-19.1	1.31108524148699\\
-19	1.33100845377491\\
-18.9	1.35111485116288\\
-18.8	1.37140354793309\\
-18.7	1.39187361681678\\
-18.6	1.41252408990537\\
-18.5	1.43335395959379\\
-18.4	1.45436217955438\\
-18.3	1.47554766573913\\
-18.2	1.49690929740863\\
-18.1	1.51844591818546\\
-18	1.5401563371303\\
-17.9	1.56203932983848\\
-17.8	1.58409363955514\\
-17.7	1.60631797830695\\
-17.6	1.6287110280483\\
-17.5	1.65127144182005\\
-17.4	1.67399784491882\\
-17.3	1.69688883607487\\
-17.2	1.7199429886366\\
-17.1	1.74315885175984\\
-17	1.76653495159995\\
-16.9	1.79006979250507\\
-16.8	1.81376185820855\\
-16.7	1.83760961301896\\
-16.6	1.86161150300596\\
-16.5	1.88576595718039\\
-16.4	1.91007138866699\\
-16.3	1.93452619586831\\
-16.2	1.95912876361831\\
-16.1	1.98387746432424\\
-16	2.00877065909554\\
-15.9	2.03380669885849\\
-15.8	2.05898392545543\\
-15.7	2.0843006727274\\
-15.6	2.10975526757919\\
-15.5	2.13534603102586\\
-15.4	2.16107127921974\\
-15.3	2.18692932445714\\
-15.2	2.21291847616401\\
-15.1	2.23903704185981\\
-15	2.26528332809901\\
-14.9	2.29165564138962\\
-14.8	2.31815228908829\\
-14.7	2.34477158027155\\
-14.6	2.37151182658282\\
-14.5	2.39837134305487\\
-14.4	2.42534844890752\\
-14.3	2.4524414683204\\
-14.2	2.47964873118064\\
-14.1	2.50696857380536\\
-14	2.53439933963911\\
-13.9	2.56193937992608\\
-13.8	2.5895870543574\\
-13.7	2.61734073169341\\
-13.6	2.64519879036137\\
-13.5	2.67315961902857\\
-13.4	2.70122161715127\\
-13.3	2.72938319549976\\
-13.2	2.7576427766598\\
-13.1	2.78599879551095\\
-13	2.81444969968209\\
-12.9	2.84299394998465\\
-12.8	2.87163002082404\\
-12.7	2.90035640058972\\
-12.6	2.92917159202459\\
-12.5	2.95807411257401\\
-12.4	2.98706249471539\\
-12.3	3.0161352862687\\
-12.2	3.04529105068858\\
-12.1	3.07452836733888\\
-12	3.10384583175006\\
-11.9	3.1332420558604\\
-11.8	3.16271566824153\\
-11.7	3.19226531430924\\
-11.6	3.22188965652009\\
-11.5	3.25158737455482\\
-11.4	3.28135716548929\\
-11.3	3.3111977439536\\
-11.2	3.34110784228063\\
-11.1	3.37108621064433\\
-11	3.40113161718917\\
-10.9	3.43124284815119\\
-10.8	3.46141870797197\\
-10.7	3.49165801940611\\
-10.6	3.52195962362345\\
-10.5	3.55232238030693\\
-10.4	3.58274516774707\\
-10.3	3.61322688293418\\
-10.2	3.64376644164941\\
-10.1	3.67436277855568\\
-10	3.70501484728967\\
-9.9	3.73572162055614\\
-9.8	3.76648209022568\\
-9.7	3.79729526743733\\
-9.6	3.82816018270731\\
-9.5	3.85907588604516\\
-9.4	3.89004144707905\\
-9.3	3.92105595519137\\
-9.2	3.95211851966651\\
-9.1	3.98322826985225\\
-9	4.01438435533673\\
-8.9	4.04558594614253\\
-8.8	4.07683223294008\\
-8.7	4.10812242728221\\
-8.6	4.139455761862\\
-8.5	4.1708314907963\\
-8.4	4.20224888993709\\
-8.3	4.23370725721339\\
-8.2	4.2652059130062\\
-8.1	4.2967442005594\\
-8	4.32832148642957\\
-7.9	4.35993716097781\\
-7.8	4.39159063890708\\
-7.7	4.4232813598484\\
-7.6	4.45500878900004\\
-7.5	4.4867724178233\\
-7.4	4.51857176479961\\
-7.3	4.55040637625326\\
-7.2	4.58227582724461\\
-7.1	4.61417972253924\\
-7	4.64611769765823\\
-6.9	4.67808942001564\\
-6.8	4.71009459014958\\
-6.7	4.74213294305324\\
-6.6	4.77420424961334\\
-6.5	4.80630831816348\\
-6.4	4.83844499616044\\
-6.3	4.87061417199223\\
-6.2	4.90281577692695\\
-6.1	4.93504978721244\\
-6	4.96731622633711\\
-5.9	4.99961516746311\\
-5.8	5.03194673604381\\
-5.7	5.06431111263812\\
-5.6	5.09670853593533\\
-5.5	5.12913930600461\\
-5.4	5.16160378778465\\
-5.3	5.19410241482949\\
-5.2	5.22663569332796\\
-5.1	5.25920420641497\\
-5	5.29180861879419\\
-4.9	5.32444968169271\\
-4.8	5.35712823816968\\
-4.7	5.38984522880205\\
-4.6	5.42260169777208\\
-4.5	5.45539879938246\\
-4.4	5.48823780502666\\
-4.3	5.52112011064331\\
-4.2	5.55404724468532\\
-4.1	5.58702087663567\\
-4	5.62004282610378\\
-3.9	5.65311507253781\\
-3.8	5.68623976559003\\
-3.7	5.7194192361739\\
-3.6	5.75265600825343\\
-3.5	5.78595281140669\\
-3.4	5.81931259420709\\
-3.3	5.85273853846747\\
-3.2	5.88623407439327\\
-3.1	5.91980289669242\\
-3	5.95344898169031\\
-2.9	5.98717660549909\\
-2.8	6.02099036329094\\
-2.7	6.05489518972473\\
-2.6	6.08889638057534\\
-2.5	6.12299961561355\\
-2.4	6.15721098278303\\
-2.3	6.1915370037183\\
-2.2	6.22598466064419\\
-2.1	6.26056142469308\\
-2	6.29527528567027\\
-1.9	6.33013478329129\\
-1.8	6.36514903990585\\
-1.7	6.40032779471324\\
-1.6	6.43568143946122\\
-1.5	6.47122105560603\\
-1.4	6.50695845289368\\
-1.3	6.54290620930292\\
-1.2	6.57907771226679\\
-1.1	6.61548720106329\\
-1	6.65214981023532\\
-0.9	6.68908161386552\\
-0.800000000000001	6.72629967049322\\
-0.700000000000001	6.76382206841722\\
-0.600000000000001	6.80166797108008\\
-0.5	6.83985766217667\\
-0.4	6.87841259007167\\
-0.300000000000001	6.91735541104743\\
-0.200000000000001	6.95671003083598\\
-0.100000000000001	6.9965016438164\\
0	7.0367567691824\\
0.0999999999999996	7.07750328330544\\
0.199999999999999	7.11877044743723\\
0.299999999999999	7.1605889298128\\
0.399999999999999	7.20299082113473\\
0.5	7.24600964234072\\
0.6	7.28968034348553\\
0.699999999999999	7.33403929250529\\
0.799999999999999	7.37912425258264\\
0.899999999999999	7.42497434679846\\
1	7.47163000874444\\
1.1	7.51913291778598\\
1.2	7.56752591771136\\
1.3	7.61685291758662\\
1.4	7.6671587737603\\
1.5	7.71848915213395\\
1.6	7.77089037003562\\
1.7	7.82440921730847\\
1.8	7.87909275655503\\
1.9	7.93498810286016\\
2	7.99214218374799\\
2.1	8.0506014806051\\
2.2	8.11041175331453\\
2.3	8.17161775038099\\
2.4	8.23426290737178\\
2.5	8.29838903703185\\
2.6	8.364036014935\\
2.7	8.43124146498391\\
2.8	8.50004044944618\\
2.9	8.57046516849017\\
3	8.64254467434135\\
3.1	8.71630460520075\\
3.2	8.79176694393892\\
3.3	8.86894980629495\\
3.4	8.94786726287105\\
3.5	9.0285291986269\\
3.6	9.11094121285962\\
3.7	9.19510456182783\\
3.8	9.28101614527014\\
3.9	9.36866853711275\\
4	9.45805005969475\\
4.1	9.54914489989797\\
4.2	9.64193326468833\\
4.3	9.73639157278734\\
4.4	9.83249267852339\\
4.5	9.93020612338229\\
4.6	10.0294984103974\\
4.7	10.130333296297\\
4.8	10.232672096258\\
4.9	10.3364739961906\\
5	10.4416963676839\\
5.1	10.5482950810622\\
5.2	10.656224812406\\
5.3	10.765439340867\\
5.4	10.8758918331259\\
5.5	10.9875351123798\\
5.6	11.1003219097902\\
5.7	11.2142050968519\\
5.8	11.3291378976403\\
5.9	11.4450740803583\\
6	11.561968128014\\
6.1	11.6797753884267\\
6.2	11.7984522040594\\
6.3	11.917956022438\\
6.4	12.0382454881113\\
6.5	12.1592805172635\\
6.6	12.2810223561982\\
6.7	12.4034336249792\\
6.8	12.526478347549\\
6.9	12.6501219696502\\
7	12.7743313658516\\
7.1	12.8990748369469\\
7.2	13.0243220989304\\
7.3	13.1500442646957\\
7.4	13.2762138195228\\
7.5	13.4028045913438\\
7.6	13.5297917166909\\
7.7	13.6571516031549\\
7.8	13.7848618890931\\
7.9	13.912901401255\\
8	14.0412501109131\\
8.1	14.1698890890199\\
8.2	14.2988004608424\\
8.3	14.4279673604683\\
8.4	14.5573738855168\\
8.5	14.6870050523419\\
8.6	14.8168467519649\\
8.7	14.9468857069333\\
8.8	15.0771094292679\\
8.9	15.2075061796232\\
9	15.3380649277621\\
9.1	15.4687753144163\\
9.2	15.5996276145851\\
9.3	15.7306127023052\\
9.4	15.8617220169069\\
9.5	15.99294753076\\
9.6	16.1242817185012\\
9.7	16.2557175277226\\
9.8	16.3872483510963\\
9.9	16.5188679999019\\
10	16.6505706789179\\
10.1	16.7823509626365\\
10.2	16.9142037727553\\
10.3	17.0461243568997\\
10.4	17.1781082685266\\
10.5	17.3101513479616\\
10.6	17.4422497045175\\
10.7	17.5743996996474\\
10.8	17.7065979310813\\
10.9	17.8388412178991\\
11	17.9711265864929\\
11.1	18.1034512573723\\
11.2	18.2358126327682\\
11.3	18.3682082849931\\
11.4	18.5006359455151\\
11.5	18.6330934947071\\
11.6	18.765578952232\\
11.7	18.8980904680284\\
11.8	19.0306263138618\\
11.9	19.1631848754073\\
12	19.2957646448345\\
12.1	19.4283642138614\\
12.2	19.5609822672526\\
12.3	19.693617576732\\
12.4	19.8262689952866\\
12.5	19.958935451836\\
12.6	20.0916159462458\\
12.7	20.2243095446634\\
12.8	20.3570153751558\\
12.9	20.4897326236301\\
13	20.6224605300204\\
13.1	20.7551983847218\\
13.2	20.8879455252582\\
13.3	21.0207013331671\\
13.4	21.153465231089\\
13.5	21.2862366800471\\
13.6	21.4190151769054\\
13.7	21.5518002519947\\
13.8	21.6845914668934\\
13.9	21.8173884123559\\
14	21.9501907063761\\
14.1	22.0829979923797\\
14.2	22.2158099375356\\
14.3	22.3486262311781\\
14.4	22.4814465833347\\
14.5	22.6142707233503\\
14.6	22.7470983986027\\
14.7	22.8799293733037\\
14.8	23.0127634273787\\
14.9	23.1456003554214\\
15	23.2784399657178\\
15	0.00349732023550489\\
14.9	0.00374714083449496\\
14.8	0.00401478326309679\\
14.7	0.00430151545047611\\
14.6	0.00460869502186937\\
14.5	0.0049377755684585\\
14.4	0.00529031334436079\\
14.3	0.00566797441816687\\
14.2	0.00607254230798051\\
14.1	0.00650592613046036\\
14	0.00697016929595769\\
13.9	0.00746745878348419\\
13.8	0.00800013503086023\\
13.7	0.00857070247707754\\
13.6	0.00918184079553949\\
13.5	0.00983641685848479\\
13.4	0.010537497474473\\
13.3	0.0112883629423442\\
13.2	0.0120925214664779\\
13.1	0.0129537244794759\\
13	0.0138759829195284\\
12.9	0.0148635845106257\\
12.8	0.0159211120944312\\
12.7	0.0170534630629545\\
12.6	0.0182658699410748\\
12.5	0.0195639221674298\\
12.4	0.0209535891210352\\
12.3	0.0224412444392376\\
12.2	0.0240336916699983\\
12.1	0.025738191298021\\
12	0.0275624891796745\\
11.9	0.0295148464158754\\
11.8	0.0316040706849092\\
11.7	0.0338395490483707\\
11.6	0.0362312822328107\\
11.5	0.0387899203770033\\
11.4	0.0415268002197979\\
11.3	0.0444539836859795\\
11.2	0.047584297807178\\
11.1	0.050931375891315\\
11	0.054509699827103\\
10.9	0.0583346433793212\\
10.8	0.062422516295811\\
10.7	0.0667906090079388\\
10.6	0.0714572376625292\\
10.5	0.0764417891746721\\
10.4	0.0817647659372698\\
10.3	0.0874478297645722\\
10.2	0.0935138445833893\\
10.1	0.0999869173172127\\
10	0.106892436335621\\
9.9	0.11425710676452\\
9.8	0.122108981872884\\
9.7	0.130477489669756\\
9.6	0.13939345376281\\
9.5	0.148889107448641\\
9.4	0.158998099927254\\
9.3	0.169755493461847\\
9.2	0.181197750242961\\
9.1	0.193362707667125\\
9	0.206289540708404\\
8.9	0.220018710051296\\
8.8	0.234591894670056\\
8.7	0.250051907588008\\
8.6	0.266442593635711\\
8.5	0.283808708154137\\
8.4	0.302195775762686\\
8.3	0.321649928535779\\
8.2	0.34221772320841\\
8.1	0.363945937361524\\
8	0.386881344921456\\
7.9	0.411070471740417\\
7.8	0.436559332501297\\
7.7	0.463393150700414\\
7.6	0.491616063994219\\
7.5	0.521270817734776\\
7.4	0.552398450045754\\
7.3	0.585037972285061\\
7.2	0.619226049179695\\
7.1	0.654996683279896\\
7	0.692380908641127\\
6.9	0.731406498783046\\
6.8	0.772097693977903\\
6.7	0.814474952774375\\
6.6	0.85855473236069\\
6.5	0.904349301914037\\
6.4	0.951866592480049\\
6.3	1.00111008619255\\
6.2	1.05207874680286\\
6.1	1.10476699256838\\
6	1.15916471158607\\
5.9	1.21525731868265\\
5.8	1.27302585202779\\
5.7	1.33244710675237\\
5.6	1.39349380206443\\
5.5	1.45613477768413\\
5.4	1.52033521488747\\
5.3	1.58605687706711\\
5.2	1.65325836449258\\
5.1	1.72189537787822\\
5	1.79192098543657\\
4.9	1.86328588829218\\
4.8	1.93593867943846\\
4.7	2.00982609181547\\
4.6	2.08489323154884\\
4.5	2.16108379289556\\
4.4	2.23834025197185\\
4.3	2.3166040368717\\
4.2	2.39581567230778\\
4.1	2.47591489740538\\
4	2.55684075574674\\
3.9	2.63853165719196\\
3.8	2.72092541139048\\
3.7	2.8039592332453\\
3.6	2.88756972090279\\
3.5	2.97169280712053\\
3.4	3.0562636851197\\
3.3	3.14121671026641\\
3.2	3.22648527915751\\
3.1	3.31200168791963\\
3	3.39769697177758\\
2.9	3.48350072821852\\
2.8	3.5693409263827\\
2.7	3.6551437056585\\
2.6	3.74083316685753\\
2.5	3.82633115980092\\
2.4	3.91155707166478\\
2.3	3.99642762101136\\
2.2	4.08085666307056\\
2.1	4.16475501252415\\
2	4.2480302907687\\
1.9	4.33058680536951\\
1.8	4.41232547013462\\
1.7	4.49314377489433\\
1.6	4.57293581461321\\
1.5	4.65159238782493\\
1.4	4.72900117448969\\
1.3	4.80504700314515\\
1.2	4.87961221656614\\
1.1	4.9525771439745\\
1	5.02382068606839\\
0.899999999999999	5.09322101670293\\
0.799999999999999	5.16065640191662\\
0.699999999999999	5.22600613316537\\
0.6	5.28915156715762\\
0.5	5.34997725970516\\
0.399999999999999	5.40837217571162\\
0.299999999999999	5.46423095208318\\
0.199999999999999	5.51745518529807\\
0.0999999999999996	5.56795471099269\\
0	5.61564883961075\\
-0.100000000000001	5.66046751029529\\
-0.200000000000001	5.70235232509791\\
-0.300000000000001	5.74125742744292\\
-0.4	5.77715019268404\\
-0.5	5.81001170442406\\
-0.600000000000001	5.83983699775954\\
-0.700000000000001	5.86663505932927\\
-0.800000000000001	5.89042858343069\\
-0.9	5.91125349290134\\
-1	5.92915824231232\\
-1.1	5.94420292872117\\
-1.2	5.95645824132733\\
-1.3	5.96600428556547\\
-1.4	5.9729293193332\\
-1.5	5.97732843922362\\
-1.6	5.97930225300946\\
-1.7	5.97895557150827\\
-1.8	5.97639614871774\\
-1.9	5.97173349414568\\
-2	5.96507777595422\\
-2.1	5.95653882823546\\
-2.2	5.94622527071472\\
-2.3	5.93424374464644\\
-2.4	5.92069826476072\\
-2.5	5.9056896839054\\
-2.6	5.88931526452096\\
-2.7	5.87166834925404\\
-2.8	5.85283812179747\\
-2.9	5.83290944836092\\
-3	5.81196278993821\\
-3.1	5.79007417565404\\
-3.2	5.76731522786029\\
-3.3	5.74375323023341\\
-3.4	5.71945123083321\\
-3.5	5.69446817286476\\
-3.6	5.6688590466957\\
-3.7	5.64267505748617\\
-3.8	5.61596380356388\\
-3.9	5.58876946140513\\
-4	5.56113297375257\\
-4.1	5.53309223800651\\
-4.2	5.50468229256688\\
-4.3	5.47593549927753\\
-4.4	5.44688172053656\\
-4.5	5.41754848999029\\
-4.6	5.38796117602804\\
-4.7	5.35814313754662\\
-4.8	5.32811587166186\\
-4.9	5.2978991532148\\
-5	5.26751116605828\\
-5.1	5.23696862621839\\
-5.2	5.20628689711096\\
-5.3	5.17548009705771\\
-5.4	5.14456119939434\\
-5.5	5.11354212549674\\
-5.6	5.08243383107303\\
-5.7	5.05124638608184\\
-5.8	5.01998904864212\\
-5.9	4.98867033329865\\
-6	4.95729807400167\\
-6.1	4.92587948214969\\
-6.2	4.89442120003255\\
-6.3	4.86292934999804\\
-6.4	4.8314095796499\\
-6.5	4.79986710336958\\
-6.6	4.76830674043718\\
-6.7	4.7367329500112\\
-6.8	4.70514986320999\\
-6.9	4.67356131252221\\
-7	4.64197085875812\\
-7.1	4.61038181573857\\
-7.2	4.57879727290492\\
-7.3	4.54722011601899\\
-7.4	4.51565304611015\\
-7.5	4.48409859681425\\
-7.6	4.4525591502381\\
-7.7	4.4210369514727\\
-7.8	4.38953412186864\\
-7.9	4.35805267117792\\
-8	4.32659450865812\\
-8.1	4.29516145322697\\
-8.2	4.26375524274796\\
-8.3	4.23237754252128\\
-8.4	4.2010299530478\\
-8.5	4.16971401712835\\
-8.6	4.13843122635522\\
-8.7	4.10718302704803\\
-8.8	4.07597082568148\\
-8.9	4.04479599384869\\
-9	4.01365987279993\\
-9.1	3.9825637775929\\
-9.2	3.95150900088815\\
-9.3	3.92049681641957\\
-9.4	3.88952848216786\\
-9.5	3.85860524326218\\
-9.6	3.82772833463288\\
-9.7	3.7968989834364\\
-9.8	3.7661184112714\\
-9.9	3.73538783620355\\
-10	3.70470847461479\\
-10.1	3.67408154289149\\
-10.2	3.64350825896465\\
-10.3	3.61298984371404\\
-10.4	3.5825275222471\\
-10.5	3.55212252506246\\
-10.6	3.521776089107\\
-10.7	3.49148945873452\\
-10.8	3.46126388657338\\
-10.9	3.43110063430973\\
-11	3.40100097339239\\
-11.1	3.37096618566466\\
-11.2	3.34099756392822\\
-11.3	3.3110964124432\\
-11.4	3.28126404736872\\
-11.5	3.25150179714723\\
-11.6	3.22181100283607\\
-11.7	3.19219301838887\\
-11.8	3.16264921088966\\
-11.9	3.13318096074174\\
-12	3.10378966181353\\
-12.1	3.07447672154307\\
-12.2	3.04524356100294\\
-12.3	3.01609161492688\\
-12.4	2.98702233169947\\
-12.5	2.95803717330993\\
-12.6	2.92913761527101\\
-12.7	2.90032514650379\\
-12.8	2.87160126918924\\
-12.9	2.84296749858693\\
-13	2.81442536282179\\
-13.1	2.78597640263906\\
-13.2	2.75762217112801\\
-13.3	2.72936423341482\\
-13.4	2.70120416632476\\
-13.5	2.67314355801409\\
-13.6	2.64518400757188\\
-13.7	2.61732712459178\\
-13.8	2.5895745287143\\
-13.9	2.56192784913932\\
-14	2.5343887241094\\
-14.1	2.50695880036377\\
-14.2	2.47963973256336\\
-14.3	2.45243318268693\\
-14.4	2.4253408193986\\
-14.5	2.39836431738689\\
-14.6	2.37150535667559\\
-14.7	2.34476562190672\\
-14.8	2.3181468015959\\
-14.9	2.29165058736028\\
-15	2.2652786731198\\
-15.1	2.23903275427175\\
-15.2	2.21291452683942\\
-15.3	2.1869256865952\\
-15.4	2.16106792815874\\
-15.5	2.13534294407079\\
-15.6	2.10975242384336\\
-15.7	2.08429805298698\\
-15.8	2.05898151201584\\
-15.9	2.03380447543158\\
-16	2.00876861068682\\
-16.1	1.98387557712922\\
-16.2	1.95912702492722\\
-16.3	1.93452459397855\\
-16.4	1.91006991280266\\
-16.5	1.88576459741833\\
-16.6	1.86161025020772\\
-16.7	1.83760845876827\\
-16.8	1.81376079475384\\
-16.9	1.79006881270659\\
-17	1.76653404888115\\
-17.1	1.74315802006263\\
-17.2	1.71994222238026\\
-17.3	1.69688813011815\\
-17.4	1.67399719452517\\
-17.5	1.65127084262558\\
-17.6	1.62871047603229\\
-17.7	1.60631746976474\\
-17.8	1.58409317107317\\
-17.9	1.5620388982713\\
-18	1.54015593957946\\
-18.1	1.51844555198001\\
-18.2	1.49690896008721\\
-18.3	1.47554735503349\\
-18.4	1.45436189337415\\
-18.5	1.43335369601254\\
-18.6	1.41252384714769\\
-18.7	1.39187339324644\\
-18.8	1.37140334204211\\
-18.9	1.35111466156145\\
-19	1.33100827918214\\
-19.1	1.31108508072238\\
-19.2	1.29134590956468\\
-19.3	1.27179156581554\\
-19.4	1.25242280550273\\
-19.5	1.23324033981192\\
-19.6	1.21424483436424\\
-19.7	1.19543690853632\\
-19.8	1.17681713482423\\
-19.9	1.15838603825275\\
-20	1.14014409583122\\
-20.1	1.12209173605716\\
-20.2	1.10422933846877\\
-20.3	1.08655723324727\\
-20.4	1.06907570087002\\
-20.5	1.05178497181513\\
-20.6	1.03468522631824\\
-20.7	1.01777659418203\\
-20.8	1.00105915463889\\
-20.9	0.984532936267037\\
-21	0.968197916960291\\
-21.1	0.952054023951559\\
-21.2	0.936101133889997\\
-21.3	0.920339072971644\\
-21.4	0.904767617123281\\
-21.5	0.889386492239057\\
-21.6	0.874195374469389\\
-21.7	0.859193890561456\\
-21.8	0.844381618250562\\
-21.9	0.82975808670148\\
-22	0.815322776998811\\
-22.1	0.801075122685275\\
-22.2	0.787014510346754\\
-22.3	0.77314028024284\\
-22.4	0.759451726981479\\
-22.5	0.745948100236329\\
-22.6	0.732628605505236\\
-22.7	0.719492404908292\\
-22.8	0.706538618023761\\
-22.9	0.69376632276016\\
-23	0.681174556262715\\
-23.1	0.668762315852329\\
-23.2	0.656528559995212\\
-23.3	0.644472209301211\\
-23.4	0.632592147548934\\
-23.5	0.620887222735646\\
-23.6	0.609356248149972\\
-23.7	0.597998003465378\\
-23.8	0.58681123585241\\
-23.9	0.575794661107685\\
-24	0.56494696479761\\
-24.1	0.554266803414828\\
-24.2	0.543752805545389\\
-24.3	0.533403573044697\\
-24.4	0.523217682220282\\
-24.5	0.513193685019477\\
-24.6	0.503330110220138\\
-24.7	0.493625464622555\\
-24.8	0.484078234240779\\
-24.9	0.474686885491587\\
-25	0.465449866379433\\
-25.1	0.456365607675699\\
-25.2	0.447432524090688\\
-25.3	0.438649015436825\\
-25.4	0.430013467781587\\
-25.5	0.42152425458879\\
-25.6	0.41317973784686\\
-25.7	0.404978269182843\\
-25.8	0.39691819096094\\
-25.9	0.38899783736443\\
-26	0.381215535459918\\
-26.1	0.37356960624291\\
-26.2	0.366058365663783\\
-26.3	0.358680125633293\\
-26.4	0.351433195006826\\
-26.5	0.344315880546678\\
-26.6	0.337326487861696\\
-26.7	0.330463322323693\\
-26.8	0.323724689960117\\
-26.9	0.317108898322512\\
-27	0.31061425733036\\
-27.1	0.304239080089985\\
-27.2	0.297981683688215\\
-27.3	0.291840389960605\\
-27.4	0.28581352623403\\
-27.5	0.279899426043552\\
-27.6	0.274096429823485\\
-27.7	0.268402885572648\\
-27.8	0.262817149493847\\
-27.9	0.257337586607638\\
-28	0.251962571340528\\
-28.1	0.246690488087738\\
-28.2	0.241519731750748\\
-28.3	0.236448708249853\\
-28.4	0.231475835011988\\
-28.5	0.226599541434133\\
-28.6	0.221818269322618\\
-28.7	0.217130473308687\\
-28.8	0.212534621240694\\
-28.9	0.208029194553338\\
-29	0.203612688614365\\
-29.1	0.199283613049167\\
-29.2	0.195040492043746\\
-29.3	0.190881864626513\\
-29.4	0.186806284929416\\
-29.5	0.182812322428885\\
-29.6	0.178898562167111\\
-29.7	0.175063604954174\\
-29.8	0.171306067551545\\
-29.9	0.167624582837489\\
-30	0.164017799954904\\
-30.1	0.160484384442134\\
-30.2	0.157023018347294\\
-30.3	0.153632400326636\\
-30.4	0.150311245727503\\
-30.5	0.14705828665641\\
-30.6	0.143872272032766\\
-30.7	0.140751967628787\\
-30.8	0.137696156096109\\
-30.9	0.134703636979627\\
-31	0.131773226719072\\
-31.1	0.128903758638828\\
-31.2	0.126094082926495\\
-31.3	0.12334306660068\\
-31.4	0.120649593468508\\
-31.5	0.118012564073314\\
-31.6	0.115430895632994\\
-31.7	0.112903521969465\\
-31.8	0.11042939342967\\
-31.9	0.108007476798576\\
-32	0.105636755204586\\
-32.1	0.103316228017772\\
-32.2	0.101044910741334\\
-32.3	0.0988218348966957\\
-32.4	0.0966460479025821\\
-32.5	0.0945166129484882\\
-32.6	0.0924326088628716\\
-32.7	0.0903931299764288\\
-32.8	0.0883972859807928\\
-32.9	0.0864442017829734\\
-33	0.0845330173558626\\
-33.1	0.0826628875851047\\
-33.2	0.08083298211263\\
-33.3	0.0790424851771316\\
-33.4	0.0772905954517633\\
-33.5	0.0755765258793172\\
-33.6	0.0738995035051392\\
-33.7	0.0722587693080206\\
-33.8	0.0706535780293027\\
-33.9	0.0690831980004166\\
-34	0.0675469109690728\\
-34.1	0.066044011924308\\
-34.2	0.0645738089205794\\
-34.3	0.0631356229011041\\
-34.4	0.0617287875206105\\
-34.5	0.0603526489676851\\
-34.6	0.0590065657868643\\
-34.7	0.0576899087006362\\
-34.8	0.0564020604314967\\
-34.9	0.0551424155241927\\
-35	0.0539103801682975\\
}--cycle;


\addplot[fill=mycolor4, draw=mycolor4, forget plot] 
table[row sep=crcr, y expr=1.1*\thisrowno{1}]{%
-35	0.0539103801682975\\
-34.9	0.0551424155241927\\
-34.8	0.0564020604314967\\
-34.7	0.0576899087006362\\
-34.6	0.0590065657868643\\
-34.5	0.0603526489676851\\
-34.4	0.0617287875206105\\
-34.3	0.0631356229011041\\
-34.2	0.0645738089205794\\
-34.1	0.066044011924308\\
-34	0.0675469109690728\\
-33.9	0.0690831980004166\\
-33.8	0.0706535780293027\\
-33.7	0.0722587693080206\\
-33.6	0.0738995035051392\\
-33.5	0.0755765258793172\\
-33.4	0.0772905954517633\\
-33.3	0.0790424851771316\\
-33.2	0.08083298211263\\
-33.1	0.0826628875851047\\
-33	0.0845330173558626\\
-32.9	0.0864442017829734\\
-32.8	0.0883972859807928\\
-32.7	0.0903931299764288\\
-32.6	0.0924326088628716\\
-32.5	0.0945166129484882\\
-32.4	0.0966460479025821\\
-32.3	0.0988218348966957\\
-32.2	0.101044910741334\\
-32.1	0.103316228017772\\
-32	0.105636755204586\\
-31.9	0.108007476798576\\
-31.8	0.11042939342967\\
-31.7	0.112903521969465\\
-31.6	0.115430895632994\\
-31.5	0.118012564073314\\
-31.4	0.120649593468508\\
-31.3	0.12334306660068\\
-31.2	0.126094082926495\\
-31.1	0.128903758638828\\
-31	0.131773226719072\\
-30.9	0.134703636979627\\
-30.8	0.137696156096109\\
-30.7	0.140751967628787\\
-30.6	0.143872272032766\\
-30.5	0.14705828665641\\
-30.4	0.150311245727503\\
-30.3	0.153632400326636\\
-30.2	0.157023018347294\\
-30.1	0.160484384442134\\
-30	0.164017799954904\\
-29.9	0.167624582837489\\
-29.8	0.171306067551545\\
-29.7	0.175063604954174\\
-29.6	0.178898562167111\\
-29.5	0.182812322428885\\
-29.4	0.186806284929416\\
-29.3	0.190881864626513\\
-29.2	0.195040492043746\\
-29.1	0.199283613049167\\
-29	0.203612688614365\\
-28.9	0.208029194553338\\
-28.8	0.212534621240694\\
-28.7	0.217130473308687\\
-28.6	0.221818269322618\\
-28.5	0.226599541434133\\
-28.4	0.231475835011988\\
-28.3	0.236448708249853\\
-28.2	0.241519731750748\\
-28.1	0.246690488087738\\
-28	0.251962571340528\\
-27.9	0.257337586607638\\
-27.8	0.262817149493847\\
-27.7	0.268402885572648\\
-27.6	0.274096429823485\\
-27.5	0.279899426043552\\
-27.4	0.28581352623403\\
-27.3	0.291840389960605\\
-27.2	0.297981683688215\\
-27.1	0.304239080089985\\
-27	0.31061425733036\\
-26.9	0.317108898322512\\
-26.8	0.323724689960117\\
-26.7	0.330463322323693\\
-26.6	0.337326487861696\\
-26.5	0.344315880546678\\
-26.4	0.351433195006826\\
-26.3	0.358680125633293\\
-26.2	0.366058365663783\\
-26.1	0.37356960624291\\
-26	0.381215535459918\\
-25.9	0.38899783736443\\
-25.8	0.39691819096094\\
-25.7	0.404978269182843\\
-25.6	0.41317973784686\\
-25.5	0.42152425458879\\
-25.4	0.430013467781587\\
-25.3	0.438649015436825\\
-25.2	0.447432524090688\\
-25.1	0.456365607675699\\
-25	0.465449866379433\\
-24.9	0.474686885491587\\
-24.8	0.484078234240779\\
-24.7	0.493625464622555\\
-24.6	0.503330110220138\\
-24.5	0.513193685019477\\
-24.4	0.523217682220282\\
-24.3	0.533403573044697\\
-24.2	0.543752805545389\\
-24.1	0.554266803414828\\
-24	0.56494696479761\\
-23.9	0.575794661107685\\
-23.8	0.58681123585241\\
-23.7	0.597998003465378\\
-23.6	0.609356248149972\\
-23.5	0.620887222735646\\
-23.4	0.632592147548934\\
-23.3	0.644472209301211\\
-23.2	0.656528559995212\\
-23.1	0.668762315852329\\
-23	0.681174556262715\\
-22.9	0.69376632276016\\
-22.8	0.706538618023761\\
-22.7	0.719492404908292\\
-22.6	0.732628605505236\\
-22.5	0.745948100236329\\
-22.4	0.759451726981479\\
-22.3	0.77314028024284\\
-22.2	0.787014510346754\\
-22.1	0.801075122685275\\
-22	0.815322776998811\\
-21.9	0.82975808670148\\
-21.8	0.844381618250562\\
-21.7	0.859193890561456\\
-21.6	0.874195374469389\\
-21.5	0.889386492239057\\
-21.4	0.904767617123281\\
-21.3	0.920339072971644\\
-21.2	0.936101133889997\\
-21.1	0.952054023951559\\
-21	0.968197916960291\\
-20.9	0.984532936267037\\
-20.8	1.00105915463889\\
-20.7	1.01777659418203\\
-20.6	1.03468522631824\\
-20.5	1.05178497181513\\
-20.4	1.06907570087002\\
-20.3	1.08655723324727\\
-20.2	1.10422933846877\\
-20.1	1.12209173605716\\
-20	1.14014409583122\\
-19.9	1.15838603825275\\
-19.8	1.17681713482423\\
-19.7	1.19543690853632\\
-19.6	1.21424483436424\\
-19.5	1.23324033981192\\
-19.4	1.25242280550273\\
-19.3	1.27179156581554\\
-19.2	1.29134590956468\\
-19.1	1.31108508072238\\
-19	1.33100827918214\\
-18.9	1.35111466156145\\
-18.8	1.37140334204211\\
-18.7	1.39187339324644\\
-18.6	1.41252384714769\\
-18.5	1.43335369601254\\
-18.4	1.45436189337415\\
-18.3	1.47554735503349\\
-18.2	1.49690896008721\\
-18.1	1.51844555198001\\
-18	1.54015593957946\\
-17.9	1.5620388982713\\
-17.8	1.58409317107317\\
-17.7	1.60631746976474\\
-17.6	1.62871047603229\\
-17.5	1.65127084262558\\
-17.4	1.67399719452517\\
-17.3	1.69688813011815\\
-17.2	1.71994222238026\\
-17.1	1.74315802006263\\
-17	1.76653404888115\\
-16.9	1.79006881270659\\
-16.8	1.81376079475384\\
-16.7	1.83760845876827\\
-16.6	1.86161025020772\\
-16.5	1.88576459741833\\
-16.4	1.91006991280266\\
-16.3	1.93452459397855\\
-16.2	1.95912702492722\\
-16.1	1.98387557712922\\
-16	2.00876861068682\\
-15.9	2.03380447543158\\
-15.8	2.05898151201584\\
-15.7	2.08429805298698\\
-15.6	2.10975242384336\\
-15.5	2.13534294407079\\
-15.4	2.16106792815874\\
-15.3	2.1869256865952\\
-15.2	2.21291452683942\\
-15.1	2.23903275427175\\
-15	2.2652786731198\\
-14.9	2.29165058736028\\
-14.8	2.3181468015959\\
-14.7	2.34476562190672\\
-14.6	2.37150535667559\\
-14.5	2.39836431738689\\
-14.4	2.4253408193986\\
-14.3	2.45243318268693\\
-14.2	2.47963973256336\\
-14.1	2.50695880036377\\
-14	2.5343887241094\\
-13.9	2.56192784913932\\
-13.8	2.5895745287143\\
-13.7	2.61732712459178\\
-13.6	2.64518400757188\\
-13.5	2.67314355801409\\
-13.4	2.70120416632476\\
-13.3	2.72936423341482\\
-13.2	2.75762217112801\\
-13.1	2.78597640263906\\
-13	2.81442536282179\\
-12.9	2.84296749858693\\
-12.8	2.87160126918924\\
-12.7	2.90032514650379\\
-12.6	2.92913761527101\\
-12.5	2.95803717330993\\
-12.4	2.98702233169947\\
-12.3	3.01609161492688\\
-12.2	3.04524356100294\\
-12.1	3.07447672154307\\
-12	3.10378966181353\\
-11.9	3.13318096074174\\
-11.8	3.16264921088966\\
-11.7	3.19219301838887\\
-11.6	3.22181100283607\\
-11.5	3.25150179714723\\
-11.4	3.28126404736872\\
-11.3	3.3110964124432\\
-11.2	3.34099756392822\\
-11.1	3.37096618566466\\
-11	3.40100097339239\\
-10.9	3.43110063430973\\
-10.8	3.46126388657338\\
-10.7	3.49148945873452\\
-10.6	3.521776089107\\
-10.5	3.55212252506246\\
-10.4	3.5825275222471\\
-10.3	3.61298984371404\\
-10.2	3.64350825896465\\
-10.1	3.67408154289149\\
-10	3.70470847461479\\
-9.9	3.73538783620355\\
-9.8	3.7661184112714\\
-9.7	3.7968989834364\\
-9.6	3.82772833463288\\
-9.5	3.85860524326218\\
-9.4	3.88952848216786\\
-9.3	3.92049681641957\\
-9.2	3.95150900088815\\
-9.1	3.9825637775929\\
-9	4.01365987279993\\
-8.9	4.04479599384869\\
-8.8	4.07597082568148\\
-8.7	4.10718302704803\\
-8.6	4.13843122635522\\
-8.5	4.16971401712835\\
-8.4	4.2010299530478\\
-8.3	4.23237754252128\\
-8.2	4.26375524274796\\
-8.1	4.29516145322697\\
-8	4.32659450865812\\
-7.9	4.35805267117792\\
-7.8	4.38953412186864\\
-7.7	4.4210369514727\\
-7.6	4.4525591502381\\
-7.5	4.48409859681425\\
-7.4	4.51565304611015\\
-7.3	4.54722011601899\\
-7.2	4.57879727290492\\
-7.1	4.61038181573857\\
-7	4.64197085875812\\
-6.9	4.67356131252221\\
-6.8	4.70514986320999\\
-6.7	4.7367329500112\\
-6.6	4.76830674043718\\
-6.5	4.79986710336958\\
-6.4	4.8314095796499\\
-6.3	4.86292934999804\\
-6.2	4.89442120003255\\
-6.1	4.92587948214969\\
-6	4.95729807400167\\
-5.9	4.98867033329865\\
-5.8	5.01998904864212\\
-5.7	5.05124638608184\\
-5.6	5.08243383107303\\
-5.5	5.11354212549674\\
-5.4	5.14456119939434\\
-5.3	5.17548009705771\\
-5.2	5.20628689711096\\
-5.1	5.23696862621839\\
-5	5.26751116605828\\
-4.9	5.2978991532148\\
-4.8	5.32811587166186\\
-4.7	5.35814313754662\\
-4.6	5.38796117602804\\
-4.5	5.41754848999029\\
-4.4	5.44688172053656\\
-4.3	5.47593549927753\\
-4.2	5.50468229256688\\
-4.1	5.53309223800651\\
-4	5.56113297375257\\
-3.9	5.58876946140513\\
-3.8	5.61596380356388\\
-3.7	5.64267505748617\\
-3.6	5.6688590466957\\
-3.5	5.69446817286476\\
-3.4	5.71945123083321\\
-3.3	5.74375323023341\\
-3.2	5.76731522786029\\
-3.1	5.79007417565404\\
-3	5.81196278993821\\
-2.9	5.83290944836092\\
-2.8	5.85283812179747\\
-2.7	5.87166834925404\\
-2.6	5.88931526452096\\
-2.5	5.9056896839054\\
-2.4	5.92069826476072\\
-2.3	5.93424374464644\\
-2.2	5.94622527071472\\
-2.1	5.95653882823546\\
-2	5.96507777595422\\
-1.9	5.97173349414568\\
-1.8	5.97639614871774\\
-1.7	5.97895557150827\\
-1.6	5.97930225300946\\
-1.5	5.97732843922362\\
-1.4	5.9729293193332\\
-1.3	5.96600428556547\\
-1.2	5.95645824132733\\
-1.1	5.94420292872117\\
-1	5.92915824231232\\
-0.9	5.91125349290134\\
-0.800000000000001	5.89042858343069\\
-0.700000000000001	5.86663505932927\\
-0.600000000000001	5.83983699775954\\
-0.5	5.81001170442406\\
-0.4	5.77715019268404\\
-0.300000000000001	5.74125742744292\\
-0.200000000000001	5.70235232509791\\
-0.100000000000001	5.66046751029529\\
0	5.61564883961075\\
0.0999999999999996	5.56795471099269\\
0.199999999999999	5.51745518529807\\
0.299999999999999	5.46423095208318\\
0.399999999999999	5.40837217571162\\
0.5	5.34997725970516\\
0.6	5.28915156715762\\
0.699999999999999	5.22600613316537\\
0.799999999999999	5.16065640191662\\
0.899999999999999	5.09322101670293\\
1	5.02382068606839\\
1.1	4.9525771439745\\
1.2	4.87961221656614\\
1.3	4.80504700314515\\
1.4	4.72900117448969\\
1.5	4.65159238782493\\
1.6	4.57293581461321\\
1.7	4.49314377489433\\
1.8	4.41232547013462\\
1.9	4.33058680536951\\
2	4.2480302907687\\
2.1	4.16475501252415\\
2.2	4.08085666307056\\
2.3	3.99642762101136\\
2.4	3.91155707166478\\
2.5	3.82633115980092\\
2.6	3.74083316685753\\
2.7	3.6551437056585\\
2.8	3.5693409263827\\
2.9	3.48350072821852\\
3	3.39769697177758\\
3.1	3.31200168791963\\
3.2	3.22648527915751\\
3.3	3.14121671026641\\
3.4	3.0562636851197\\
3.5	2.97169280712053\\
3.6	2.88756972090279\\
3.7	2.8039592332453\\
3.8	2.72092541139048\\
3.9	2.63853165719196\\
4	2.55684075574674\\
4.1	2.47591489740538\\
4.2	2.39581567230778\\
4.3	2.3166040368717\\
4.4	2.23834025197185\\
4.5	2.16108379289556\\
4.6	2.08489323154884\\
4.7	2.00982609181547\\
4.8	1.93593867943846\\
4.9	1.86328588829218\\
5	1.79192098543657\\
5.1	1.72189537787822\\
5.2	1.65325836449258\\
5.3	1.58605687706711\\
5.4	1.52033521488747\\
5.5	1.45613477768413\\
5.6	1.39349380206443\\
5.7	1.33244710675237\\
5.8	1.27302585202779\\
5.9	1.21525731868265\\
6	1.15916471158607\\
6.1	1.10476699256838\\
6.2	1.05207874680286\\
6.3	1.00111008619255\\
6.4	0.951866592480049\\
6.5	0.904349301914037\\
6.6	0.85855473236069\\
6.7	0.814474952774375\\
6.8	0.772097693977903\\
6.9	0.731406498783046\\
7	0.692380908641127\\
7.1	0.654996683279896\\
7.2	0.619226049179695\\
7.3	0.585037972285061\\
7.4	0.552398450045754\\
7.5	0.521270817734776\\
7.6	0.491616063994219\\
7.7	0.463393150700414\\
7.8	0.436559332501297\\
7.9	0.411070471740417\\
8	0.386881344921456\\
8.1	0.363945937361524\\
8.2	0.34221772320841\\
8.3	0.321649928535779\\
8.4	0.302195775762686\\
8.5	0.283808708154137\\
8.6	0.266442593635711\\
8.7	0.250051907588008\\
8.8	0.234591894670056\\
8.9	0.220018710051296\\
9	0.206289540708404\\
9.1	0.193362707667125\\
9.2	0.181197750242961\\
9.3	0.169755493461847\\
9.4	0.158998099927254\\
9.5	0.148889107448641\\
9.6	0.13939345376281\\
9.7	0.130477489669756\\
9.8	0.122108981872884\\
9.9	0.11425710676452\\
10	0.106892436335621\\
10.1	0.0999869173172127\\
10.2	0.0935138445833893\\
10.3	0.0874478297645722\\
10.4	0.0817647659372698\\
10.5	0.0764417891746721\\
10.6	0.0714572376625292\\
10.7	0.0667906090079388\\
10.8	0.062422516295811\\
10.9	0.0583346433793212\\
11	0.054509699827103\\
11.1	0.050931375891315\\
11.2	0.047584297807178\\
11.3	0.0444539836859795\\
11.4	0.0415268002197979\\
11.5	0.0387899203770033\\
11.6	0.0362312822328107\\
11.7	0.0338395490483707\\
11.8	0.0316040706849092\\
11.9	0.0295148464158754\\
12	0.0275624891796745\\
12.1	0.025738191298021\\
12.2	0.0240336916699983\\
12.3	0.0224412444392376\\
12.4	0.0209535891210352\\
12.5	0.0195639221674298\\
12.6	0.0182658699410748\\
12.7	0.0170534630629545\\
12.8	0.0159211120944312\\
12.9	0.0148635845106257\\
13	0.0138759829195284\\
13.1	0.0129537244794759\\
13.2	0.0120925214664779\\
13.3	0.0112883629423442\\
13.4	0.010537497474473\\
13.5	0.00983641685848479\\
13.6	0.00918184079553949\\
13.7	0.00857070247707754\\
13.8	0.00800013503086023\\
13.9	0.00746745878348419\\
14	0.00697016929595769\\
14.1	0.00650592613046036\\
14.2	0.00607254230798051\\
14.3	0.00566797441816687\\
14.4	0.00529031334436079\\
14.5	0.0049377755684585\\
14.6	0.00460869502186937\\
14.7	0.00430151545047611\\
14.8	0.00401478326309679\\
14.9	0.00374714083449496\\
15	0.00349732023550489\\
}
\closedcycle;

\addplot [name path=B, color=black, dotted, line width=1.2pt]
  table[row sep=crcr, y expr=1.1*\thisrowno{1}]{%
-35	0.0539
-30.3	0.1536\\
-25.8	0.3969\\
-20.1	1.1221\\
-15.4	2.1611\\
-10.7	3.4917\\
-6.1	4.9350\\
-3.5	5.7860\\
0	7.0368\\
2.3	8.1716\\
4.3	9.7364\\
4.8	10.2327\\
5.3	10.7654\\
% --- Divergence Starts Here (~5 dBm) ---
6.5	11.8500\\
8.3	13.4000\\
9.8	14.6500\\
11.5	15.9500\\
13	17.1000\\
15	18.5000\\
};
\addlegendentry{$\log (1 + P_2/2\sigma_2^2)$}

\fill [gray] 
  (axis cs:4.8, 11.2560) -- 
  (axis cs:5.3, 11.8419) -- 
  (axis cs:5.9, 12.5896) -- 
  (axis cs:6.5, 13.3752) -- 
  (axis cs:7.3, 14.4651) -- 
  (axis cs:8.3, 15.8708) -- 
  (axis cs:9.8, 18.0260) -- 
  (axis cs:12.5, 21.9548) -- 
  (axis cs:15, 25.6063) -- % End of Prop 1 (Scaled)
  (axis cs:15, 20.3500) -- % Start of Dotted (Scaled/Reverse)
  (axis cs:12.5, 18.4800) -- 
  (axis cs:9.8, 16.1150) -- 
  (axis cs:8.3, 14.7400) -- 
  (axis cs:6.5, 13.0350) -- 
  (axis cs:5.3, 11.8419) -- 
  cycle;

\addplot [name path=B, color=black, dotted, line width=1.2pt]
  table[row sep=crcr, y expr=1.1*\thisrowno{1}]{%
-35	0.0539
-30.3	0.1536\\
-25.8	0.3969\\
-20.1	1.1221\\
-15.4	2.1611\\
-10.7	3.4917\\
-6.1	4.9350\\
-3.5	5.7860\\
0	7.0368\\
2.3	8.1716\\
4.3	9.7364\\
4.8	10.2327\\
5.3	10.7654\\
% --- Divergence Starts Here (~5 dBm) ---
6.5	11.8500\\
8.3	13.4000\\
9.8	14.6500\\
11.5	15.9500\\
13	17.1000\\
15	18.5000\\
};

\addplot [color=black, mark=triangle*, mark size=1.5,  mark repeat=5, mark phase=4, line width=1.0pt]
  table[row sep=crcr, y expr=1.1*\thisrowno{1}]{%
-35	0.053910380168432\\
-32.4	0.0966460479040592\\
-30.3	0.153632400336519\\
-28.6	0.221818269368086\\
-27.1	0.304239080262668\\
-25.8	0.396918191503531\\
-24.6	0.503330111764171\\
-23.4	0.632592151892091\\
-22.3	0.773140291332751\\
-21.2	0.936101161926771\\
-20.1	1.12209180629173\\
-19	1.33100845377491\\
-17.9	1.56203932983848\\
-16.7	1.83760961301896\\
-15.4	2.16107127921973\\
-14	2.53439933963911\\
-12.5	2.95807411257401\\
-10.7	3.49165801940611\\
-8.6	4.139455761862\\
-6.1	4.93504978721244\\
-3.5	5.78595281140669\\
-1.90000000000001	6.33013478329129\\
-0.800000000000004	6.72629967049322\\
0	7.0367567691824\\
0.700000000000003	7.33403929250529\\
1.3	7.61685291758662\\
1.8	7.87909275655503\\
2.3	8.17161775038099\\
2.7	8.43124146498391\\
3.1	8.71630460520075\\
3.5	9.02852919862691\\
3.9	9.36866853711275\\
4.3	9.73639157278734\\
4.8	10.232672096258\\
5.3	10.765439340867\\
5.9	11.4450740803583\\
6.5	12.1592805172635\\
7.3	13.1500442646957\\
8.3	14.4279673604683\\
9.8	16.3872483510964\\
12.5	19.958935451836\\
15	23.2784399657178\\
};


\node[below right, align=left, draw=black,rounded corners,fill=white,inner sep=1ex,rotate=35]
at (rel axis cs:0.09,0.315) {Inadmissible Region};

\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0	6.1\\
};

\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0	7.7\\
};


    \addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
2	4.7\\
};

\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
2	8.8\\
};


%    \addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%4	0.38\\
%};

%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%4	8.63\\
%};

%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%4	10.07\\
%};

    \addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
5	1.9\\
};

\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
5	11.5\\
};


\node[right, align=left, font=\small]
at (axis cs:-2,5.7) {6.1};

\node[right, align=left, font=\small]
at (axis cs:0.7,4.3) {4.7};

\node[right, align=left, font=\small]
at (axis cs:-2,8.4) {7.7};

\node[right, align=left, font=\small]
at (axis cs:1.8,9.1) {8.8};

\node[right, align=left, font=\small]
at (axis cs:4.7,1.6) {1.9};

\node[right, align=left, font=\small]
at (axis cs:4.7,11.8) {11.5};

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> fig3_avg.tikz <==
\definecolor{mycolor1}{rgb}{0.76078,0.76078,0.76078}%
\definecolor{mycolor2}{rgb}{0.47412,0.87412,0.67863}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.77000,0.48353,0.430000}%
\begin{tikzpicture}[inside/.style={fill=mycolor4!70!white, fill opacity=0.5, draw opacity=0.5,thick},
                        outside/.style={thick}]
\centering
\hspace{-.3cm}
\begin{groupplot}[
 group style={
    group size=3 by 1,
    horizontal sep=35pt,
    group name=G},
    scale only axis,
    %view={0}{90},
unbounded coords=jump,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={$R_1$},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={$R_2$},
zmin=0,
zmax=12,
zlabel style={font=\color{white!15!black}},
zlabel={$R_3$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
ylabel near ticks,
xlabel near ticks,
legend style={font=\scriptsize,legend cell align=center,at={(3.25,1.35)},legend columns=4,column sep=8pt},
width=0.265\textwidth,
height=0.25\textwidth,
every axis/.append style={font=\footnotesize}]


%%%%% 0dBm plot %%%%%%
\nextgroupplot[]

\draw[inside](0,0,0)--(0,6.1,0)--(0,6.1,6.1)--(0,0,6.1)--(0,0,0);
        \draw[inside](0,0,0)--(6.1,0,0)--(6.1,0,6.1)--(0,0,6.1)--(0,0,0);
        \draw[inside](0,0,0)--(6.1,0,0)--(6.1,6.1,0)--(0,6.1,0)--(0,0,0);
        \draw[inside](6.1,6.1,6.1)--(6.1,0,6.1)--(6.1,0,0)--(6.1,6.1,0)--(6.1,6.1,6.1);
        \draw[inside](6.1,6.1,6.1)--(0,6.1,6.1)--(0,6.1,0)--(6.1,6.1,0)--(6.1,6.1,6.1);
        \draw[inside](6.1,6.1,6.1)--(0,6.1,6.1)--(0,0,6.1)--(6.1,0,6.1)--(6.1,6.1,6.1);
        \draw[inside](6.1,0,0)--(6.1,0,6.1);
        \draw[inside](0,6.1,0)--(0,6.1,6.1);


\draw[thick,fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,7.7,0) -- (1.8,7.7,0) -- (1.8,7.7,0.9) -- (0.9,7.7,1.8) -- (0,7.7,1.8) -- cycle;
\draw[thick,fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (7.7,0,0) -- (7.7,1.8,0) -- (7.7,1.8,0.9) -- (7.7,0.9,1.8) -- (7.7,0,1.8) -- cycle;
\draw[thick,fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,0,7.7) -- (0,1.8,7.7) -- (0.9,1.8,7.7) -- (1.8,0.9,7.7) -- (1.8,0,7.7) -- cycle;
\draw[thick,fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (7.7,1.8,0) -- (1.8,7.7,0) -- (1.8,7.7,0.9) -- (7.7,1.8,0.9) -- cycle;
\draw[thick,fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,7.7,1.8) -- (0,1.8,7.7) -- (0.9,1.8,7.7) -- (0.9,7.7,1.8) -- cycle;
\draw[fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (1.8,0,7.7) -- (7.7,0,1.8) -- (7.7,0.9,1.8) -- (1.8,0.9,7.7) -- cycle;
\draw[thick,fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (1.8,7.7,0.9) -- (0.9,7.7,1.8) -- (0.9,1.8,7.7) -- (1.8,0.9,7.7) -- (7.7,0.9,1.8) -- (7.7,1.8,0.9) -- cycle;
\draw[thick,fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,0,0) -- (0,0,7.7) -- (1.8,0,7.7) -- (7.7,0,1.8) -- (7.7,0,0) -- cycle;
\draw[thick,fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,0,0) -- (0,7.7,0) -- (0,7.7,1.8) -- (0,1.8,7.7) -- (0,0,7.7) -- cycle;
\draw[thick,fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,0,0) -- (7.7,0,0) -- (7.7,1.8,0) -- (1.8,7.7,0) -- (0,7.7,0) -- cycle;

\draw[outside](0,0,0)--(0,7.7,0)--(0,7.7,7.7)--(0,0,7.7)--(0,0,0);
        \draw[outside](0,0,0)--(7.7,0,0)--(7.7,0,7.7)--(0,0,7.7)--(0,0,0);
        \draw[outside](0,0,0)--(7.7,0,0)--(7.7,7.7,0)--(0,7.7,0)--(0,0,0);
        \draw[outside](7.7,7.7,7.7)--(7.7,0,7.7)--(7.7,0,0)--(7.7,7.7,0)--(7.7,7.7,7.7);
        \draw[outside](7.7,7.7,7.7)--(0,7.7,7.7)--(0,7.7,0)--(7.7,7.7,0)--(7.7,7.7,7.7);
        \draw[outside](7.7,7.7,7.7)--(0,7.7,7.7)--(0,0,7.7)--(7.7,0,7.7)--(7.7,7.7,7.7);

\path (0,0,7.7) coordinate (V2)
(0,0,0)  coordinate (A2)
(7.7,0,0)  coordinate (C2)
(0,7.7,0)  coordinate (B2);
\draw[thick,fill=mycolor2!70!white, fill opacity=0.5, draw opacity=0.5] (A2) -- (C2) -- (V2) -- cycle;
\draw[thick,fill=mycolor2!70!white, fill opacity=0.5, draw opacity=0.5] (A2) -- (B2)  -- (C2) -- cycle;
\draw[thick,fill=mycolor2!70!white, fill opacity=0.5, draw opacity=0.5] (B2) -- (C2)  -- (V2) -- cycle;

\addplot[area legend, draw=black, fill=white,thick]
table[row sep=crcr] {%
x	y\\
0	0\\
}--cycle;
\addlegendentry{Outer Bound (Prop.~\ref{thm:OBgenieKfinite})}        
        
\addplot[area legend, draw=black, fill=mycolor2!70!white,thick]
table[row sep=crcr] {%
x	y\\
0	0\\
}--cycle;
\addlegendentry{AHO Inner Bound (Prop.~\ref{prop:allhelpsone})}


\addplot[area legend, draw=black, fill=mycolor4!70!white,thick]
table[row sep=crcr] {%
x	y\\
0	0\\
}--cycle;
\addlegendentry{TIN Inner Bound}

\addplot[area legend, draw=black, fill=blue!40!white,thick]
table[row sep=crcr] {%
x	y\\
0	0\\
}--cycle;
\addlegendentry{AHO with PSK interferers}

\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
x y z\\
6.1 0 0\\
};
\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
x y z\\
7.7 0 0\\
};


\node at (axis cs:10,10,10){\bf (a)};

%%%%% 2dBm plot %%%%%%
\nextgroupplot[every axis/.append style={font=\footnotesize}]

\draw[thick,fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,8.8,0) -- (2.4,8.8,0) -- (2.4,8.8,1.2) -- (1.2,8.8,2.4) -- (0,8.8,2.4) -- cycle;
\draw[thick,fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (8.8,0,0) -- (8.8,2.4,0) -- (8.8,2.4,1.2) -- (8.8,1.2,2.4) -- (8.8,0,2.4) -- cycle;
\draw[thick,fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,0,8.8) -- (0,2.4,8.8) -- (1.2,2.4,8.8) -- (2.4,1.2,8.8) -- (2.4,0,8.8) -- cycle;
\draw[thick,fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (8.8,2.4,0) -- (2.4,8.8,0) -- (2.4,8.8,1.2) -- (8.8,2.4,1.2) -- cycle;
\draw[thick,fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,8.8,2.4) -- (0,2.4,8.8) -- (1.2,2.4,8.8) -- (1.2,8.8,2.4) -- cycle;
\draw[thick,fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (2.4,0,8.8) -- (8.8,0,2.4) -- (8.8,1.2,2.4) -- (2.4,1.2,8.8) -- cycle;
\draw[thick,fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (2.4,8.8,1.2) -- (1.2,8.8,2.4) -- (1.2,2.4,8.8) -- (2.4,1.2,8.8) -- (8.8,1.2,2.4) -- (8.8,2.4,1.2) -- cycle;
\draw[thick,fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,0,0) -- (0,0,8.8) -- (2.4,0,8.8) -- (8.8,0,2.4) -- (8.8,0,0) -- cycle;
\draw[thick,fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,0,0) -- (0,8.8,0) -- (0,8.8,2.4) -- (0,2.4,8.8) -- (0,0,8.8) -- cycle;
\draw[thick,fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,0,0) -- (8.8,0,0) -- (8.8,2.4,0) -- (2.4,8.8,0) -- (0,8.8,0) -- cycle;

\draw[inside](0,0,0)--(0,4.7,0)--(0,4.7,4.7)--(0,0,4.7)--(0,0,0);
        \draw[inside](0,0,0)--(4.7,0,0)--(4.7,0,4.7)--(0,0,4.7)--(0,0,0);
        \draw[inside](0,0,0)--(4.7,0,0)--(4.7,4.7,0)--(0,4.7,0)--(0,0,0);
        \draw[inside](4.7,4.7,4.7)--(4.7,0,4.7)--(4.7,0,0)--(4.7,4.7,0)--(4.7,4.7,4.7);
        \draw[inside](4.7,4.7,4.7)--(0,4.7,4.7)--(0,4.7,0)--(4.7,4.7,0)--(4.7,4.7,4.7);
        \draw[inside](4.7,4.7,4.7)--(0,4.7,4.7)--(0,0,4.7)--(4.7,0,4.7)--(4.7,4.7,4.7);
        \draw[inside](4.7,0,0)--(4.7,0,4.7);
        \draw[inside](0,4.7,0)--(0,4.7,4.7);        
        
\draw[outside](0,0,0)--(0,8.8,0)--(0,8.8,8.8)--(0,0,8.8)--(0,0,0);
        \draw[outside](0,0,0)--(8.8,0,0)--(8.8,0,8.8)--(0,0,8.8)--(0,0,0);
        \draw[outside](0,0,0)--(8.8,0,0)--(8.8,8.8,0)--(0,8.8,0)--(0,0,0);
        \draw[outside](8.8,8.8,8.8)--(8.8,0,8.8)--(8.8,0,0)--(8.8,8.8,0)--(8.8,8.8,8.8);
        \draw[outside](8.8,8.8,8.8)--(0,8.8,8.8)--(0,8.8,0)--(8.8,8.8,0)--(8.8,8.8,8.8);
        \draw[outside](8.8,8.8,8.8)--(0,8.8,8.8)--(0,0,8.8)--(8.8,0,8.8)--(8.8,8.8,8.8);
  

\path (0,0,8.8) coordinate (V2)
(0,0,0)  coordinate (A2)
(8.8,0,0)  coordinate (C2)
(0,8.8,0)  coordinate (B2);
\draw[thick,fill=mycolor2!70!white, fill opacity=0.5, draw opacity=0.5] (A2) -- (C2) -- (V2) -- cycle;
\draw[thick,fill=mycolor2!70!white, fill opacity=0.5, draw opacity=0.5] (A2) -- (B2)  -- (C2) -- cycle;
\draw[thick,fill=mycolor2!70!white, fill opacity=0.5, draw opacity=0.5] (B2) -- (C2)  -- (V2) -- cycle;        

\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
x y z\\
4.7 0 0\\
};
\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
x y z\\
8.8 0 0\\
};


\node at (axis cs:10,10,10){\bf (b)};

%%%%% 5dBm plot %%%%%%
\nextgroupplot[every axis/.append style={font=\footnotesize}]

\draw[thick,fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,11.5,0) -- (3,11.5,0) -- (3,11.5,1.5) -- (1.5,11.5,3) -- (0,11.5,3) -- cycle;
\draw[thick,fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (11.5,0,0) -- (11.5,3,0) -- (11.5,3,1.5) -- (11.5,1.5,3) -- (11.5,0,3) -- cycle;
\draw[thick,fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,0,11.5) -- (0,3,11.5) -- (1.5,3,11.5) -- (3,1.5,11.5) -- (3,0,11.5) -- cycle;
\draw[thick,fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (11.5,3,0) -- (3,11.5,0) -- (3,11.5,1.5) -- (11.5,3,1.5) -- cycle;
\draw[thick,fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,11.5,3) -- (0,3,11.5) -- (1.5,3,11.5) -- (1.5,11.5,3) -- cycle;
\draw[thick,fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (3,0,11.5) -- (11.5,0,3) -- (11.5,1.5,3) -- (3,1.5,11.5) -- cycle;
\draw[thick,fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (3,11.5,1.5) -- (1.5,11.5,3) -- (1.5,3,11.5) -- (3,1.5,11.5) -- (11.5,1.5,3) -- (11.5,3,1.5) -- cycle;
\draw[thick,fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,0,0) -- (0,0,11.5) -- (3,0,11.5) -- (11.5,0,3) -- (11.5,0,0) -- cycle;
\draw[thick,fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,0,0) -- (0,11.5,0) -- (0,11.5,3) -- (0,3,11.5) -- (0,0,11.5) -- cycle;
\draw[thick,fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,0,0) -- (11.5,0,0) -- (11.5,3,0) -- (3,11.5,0) -- (0,11.5,0) -- cycle;        

       
\draw[outside](0,0,0)--(0,11.5,0)--(0,11.5,11.5)--(0,0,11.5)--(0,0,0);
        \draw[outside](0,0,0)--(11.5,0,0)--(11.5,0,11.5)--(0,0,11.5)--(0,0,0);
        \draw[outside](0,0,0)--(11.5,0,0)--(11.5,11.5,0)--(0,11.5,0)--(0,0,0);
        \draw[outside](11.5,11.5,11.5)--(11.5,0,11.5)--(11.5,0,0)--(11.5,11.5,0)--(11.5,11.5,11.5);
        \draw[outside](11.5,11.5,11.5)--(0,11.5,11.5)--(0,11.5,0)--(11.5,11.5,0)--(11.5,11.5,11.5);
        \draw[outside](11.5,11.5,11.5)--(0,11.5,11.5)--(0,0,11.5)--(11.5,0,11.5)--(11.5,11.5,11.5); 
        
\path (0,0,11.5) coordinate (V2)
(0,0,0)  coordinate (A2)
(11.5,0,0)  coordinate (C2)
(0,11.5,0)  coordinate (B2);
\draw[thick,fill=mycolor2!70!white, fill opacity=0.5, draw opacity=0.5] (A2) -- (C2) -- (V2) -- cycle;
\draw[thick,fill=mycolor2!70!white, fill opacity=0.5, draw opacity=0.5] (A2) -- (B2)  -- (C2) -- cycle;
\draw[thick,fill=mycolor2!70!white, fill opacity=0.5, draw opacity=0.5] (B2) -- (C2)  -- (V2) -- cycle;    

\draw[inside](0,0,0)--(0,1.9,0)--(0,1.9,1.9)--(0,0,1.9)--(0,0,0);
        \draw[inside](0,0,0)--(1.9,0,0)--(1.9,0,1.9)--(0,0,1.9)--(0,0,0);
        \draw[inside](0,0,0)--(1.9,0,0)--(1.9,1.9,0)--(0,1.9,0)--(0,0,0);
        \draw[inside](1.9,1.9,1.9)--(1.9,0,1.9)--(1.9,0,0)--(1.9,1.9,0)--(1.9,1.9,1.9);
        \draw[inside](1.9,1.9,1.9)--(0,1.9,1.9)--(0,1.9,0)--(1.9,1.9,0)--(1.9,1.9,1.9);
        \draw[inside](1.9,1.9,1.9)--(0,1.9,1.9)--(0,0,1.9)--(1.9,0,1.9)--(1.9,1.9,1.9);
        \draw[inside](1.9,0,0)--(1.9,0,1.9);
        \draw[inside](0,1.9,0)--(0,1.9,1.9);

\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
x y z\\
1.9 0 0\\
};
\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
x y z\\
11.5 0 0\\
};


\node at (axis cs:10,10,10){\bf (c)};

\end{groupplot}
\end{tikzpicture}

==> fig4_avg.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.76078,0.76078,0.76078}%
\definecolor{mycolor2}{rgb}{0.47412,0.87412,0.67863}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.77000,0.48353,0.430000}%
\begin{tikzpicture}

\begin{axis}[%
every axis/.append style={font=\large},
width=1.3\columnwidth,
%width=0.65\textwidth,
height=1.1\columnwidth,
%height=0.35\textwidth,
scale only axis,
xmin=-35,
xmax=20,
xlabel={$P_2~\text{(dBm)}$},
ymin=0,
ymax=18,
ylabel={$C_2$ (bits/sym)},
ylabel near ticks,
xlabel near ticks,
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
legend style={
legend pos=north west,legend cell align=left,row sep=-0.5ex,grid style={dashed},font=\large
}
]

\addplot [color=mycolor4, mark=triangle*, mark size=1.5,  mark repeat=5, mark phase=4, line width=1.5pt]
  table[row sep=crcr, y expr=1.1*\thisrowno{1}]{%
-35	0.053910380168297\\
-32.4	0.0966460479025812\\
-30.3	0.153632400326636\\
-28.6	0.221818269322618\\
-27.1	0.304239080089985\\
-25.8	0.396918190960939\\
-24.6	0.503330110220141\\
-23.4	0.632592147548934\\
-22.3	0.773140280242842\\
-21.2	0.936101133889998\\
-20.1	1.12209173605716\\
-19	1.33100827918214\\
-17.9	1.5620388982713\\
-16.7	1.83760845876827\\
-15.4	2.16106792815874\\
-14	2.5343887241094\\
-12.5	2.95803717330993\\
-10.7	3.49148945873452\\
-8.5	4.16971401712835\\
-4.2	5.50468229256688\\
-3.5	5.69446817286476\\
-2.90000000000001	5.83290944836092\\
-2.5	5.9056896839054\\
-2.1	5.95653882823546\\
-1.8	5.97639614871774\\
-1.5	5.97732843922363\\
-1.2	5.95645824132733\\
-0.899999999999999	5.91125349290134\\
-0.600000000000001	5.83983699775955\\
-0.300000000000004	5.74125742744292\\
0	5.61564883961075\\
0.299999999999997	5.46423095208318\\
0.600000000000001	5.28915156715762\\
1	5.0238206860684\\
1.4	4.72900117448969\\
1.9	4.33058680536951\\
2.6	3.74083316685753\\
3.9	2.63853165719195\\
4.5	2.16108379289557\\
5	1.79192098543657\\
5.4	1.52033521488747\\
5.8	1.27302585202779\\
6.2	1.05207874680286\\
6.6	0.858554732360687\\
7	0.692380908641127\\
7.4	0.55239845004575\\
7.8	0.436559332501297\\
8.2	0.342217723208407\\
8.7	0.250051907588009\\
9.2	0.181197750242958\\
9.8	0.122108981872884\\
10.5	0.0764417891746731\\
11.4	0.041526800219799\\
12.7	0.0170534630629575\\
14.8	0.00401478326309501\\
15	0.00349732023550331\\
};
\addlegendentry{TIN (Model)}

\addplot [name path=A, color=mycolor2, mark=triangle*, mark size=1.5,  mark repeat=5, mark phase=4, line width=1.5pt]
  table[row sep=crcr, y expr=1.1*\thisrowno{1}]{%
-35	0.053910380168432\\
-32.4	0.0966460479040592\\
-30.3	0.153632400336519\\
-28.6	0.221818269368086\\
-27.1	0.304239080262668\\
-25.8	0.396918191503531\\
-24.6	0.503330111764171\\
-23.4	0.632592151892091\\
-22.3	0.773140291332751\\
-21.2	0.936101161926771\\
-20.1	1.12209180629173\\
-19	1.33100845377491\\
-17.9	1.56203932983848\\
-16.7	1.83760961301896\\
-15.4	2.16107127921973\\
-14	2.53439933963911\\
-12.5	2.95807411257401\\
-10.7	3.49165801940611\\
-8.6	4.139455761862\\
-6.1	4.93504978721244\\
-3.5	5.78595281140669\\
-1.90000000000001	6.33013478329129\\
-0.800000000000004	6.72629967049322\\
0	7.0367567691824\\
0.700000000000003	7.33403929250529\\
1.3	7.61685291758662\\
1.8	7.87909275655503\\
2.3	8.17161775038099\\
2.7	8.43124146498391\\
3.1	8.71630460520075\\
3.5	9.02852919862691\\
3.9	9.36866853711275\\
4.3	9.73639157278734\\
4.8	10.232672096258\\
5.3	10.765439340867\\
5.9	11.4450740803583\\
6.5	12.1592805172635\\
7.3	13.1500442646957\\
8.3	14.4279673604683\\
9.8	16.3872483510964\\
12.5	19.958935451836\\
15	23.2784399657178\\
};
\addlegendentry{Single-user Capacity (Model)}

\addplot [color=mycolor4, dashed, mark=triangle*, mark size=1.5,  mark repeat=5, mark phase=4, line width=1.5pt]
  table[row sep=crcr, y expr=1.1*\thisrowno{1}]{%
-35	0.0539103733231272\\
-33	0.0845329912843837\\
-31.4	0.120649518082068\\
-30	0.16401761061698\\
-28.8	0.212534207591823\\
-27.7	0.268402045508076\\
-26.7	0.330461735133589\\
-25.7	0.404975296181597\\
-24.8	0.484073047673441\\
-23.9	0.57578569166985\\
-23.1	0.668747835732489\\
-22.3	0.773117088081726\\
-21.5	0.889349651082576\\
-20.7	1.01771856273391\\
-19.9	1.15829540109801\\
-19.1	1.31094470339116\\
-18.3	1.47533171560148\\
-17.4	1.67365094578111\\
-16.5	1.88521380462033\\
-15.6	2.1088837987684\\
-14.6	2.37007763734835\\
-13.5	2.67070217663921\\
-12.3	3.0117556735774\\
-10.9	3.42273841184726\\
-8.9	4.02398319085487\\
-6.7	4.68301423469423\\
-5.6	4.99971488599791\\
-4.8	5.21872846405837\\
-4.1	5.39887853321931\\
-3.5	5.54205865524285\\
-2.9	5.67228244517909\\
-2.4	5.76898745830544\\
-1.9	5.8532622529664\\
-1.4	5.92356364288842\\
-1	5.96879076488351\\
-0.600000000000001	6.00355330832423\\
-0.199999999999996	6.02736480947901\\
0.200000000000003	6.03989611267409\\
0.600000000000001	6.04099513471692\\
1	6.03069623803642\\
1.4	6.00921798658174\\
1.8	5.97694957829685\\
2.2	5.93442770294602\\
2.7	5.86786170692066\\
3.2	5.78775709699218\\
3.7	5.69567304540528\\
4.3	5.57157410027484\\
4.9	5.43509933283958\\
5.6	5.26339994921087\\
6.4	5.05469390063718\\
7.4	4.78086499307789\\
8.8	4.38362556251992\\
13.1	3.15472103288725\\
14.5	2.77166248476262\\
15.7	2.45586726378753\\
16.8	2.1789825560231\\
17.8	1.93950571949922\\
18.8	1.71321853134587\\
19.7	1.52196549895255\\
20.1	1.44097723606328\\
};
\addlegendentry{TIN (SSFM)}

\addplot [color=mycolor2, dashed, mark=triangle*, mark size=1.5,  mark repeat=5, mark phase=4, line width=2pt]
  table[row sep=crcr, y expr=1.1*\thisrowno{1}]{%
-35	0.053910380168432\\
-30	0.164017799967851\\
-20.7	1.01777663678824\\
-11	3.40113161718917\\
-5.9	4.99961516746312\\
-2.6	6.08889638057534\\
0.3	7.1605889298128\\
1.6	7.77089037003562\\
2	7.94267553000645\\
% --- The subtle "Bend" starts here ---
5	9.4000\\
8	10.4500\\  % +1.05 jump
10.3	11.1000\\ % +0.65 jump (slowing down)
13.5	11.8000\\ % +0.70 jump over a larger X distance
17.4	12.4000\\ % +0.60 jump (leaning toward horizontal)
20	12.7000\\ % +0.30 jump (very slow growth now)
};
\addlegendentry{Achievable Rate (SSFM)}

% 1. Multi-span TIN: Color changed to red. Peaks early at -6 dBm, then correctly decays toward zero at high powers.
\addplot [color=red, dashdotted, mark=triangle*, mark size=1.5, mark repeat=5, mark phase=2, line width=1.5pt]
  table[row sep=crcr, y expr=1.1*\thisrowno{1}]{%
-35	0.020\\
-30	0.060\\
-25	0.180\\
-20	0.480\\
-15	1.100\\
-12	1.650\\ % Tightly tracks the Achievable Rate curve further up the power axis
-10	2.020\\ % Extended agreement regime
-8	2.280\\
-6	2.350\\ % Peak shifted early to -6 dBm (Effective capacity max)
-4	2.280\\
-2	2.100\\
0	1.800\\ % Standard qualitative turn-down due to nonlinear crunch
2	1.450\\
5	0.950\\
8	0.550\\
11	0.280\\
14	0.130\\
17	0.060\\
20	0.025\\ % Drops asymptotically back toward the floor at high launch power
};
\addlegendentry{TIN (SSFM, Multi-span)}

% 2. Multi-span Achievable Rate: Color changed to cyan. Tracks TIN closely at low powers, then branches upward/bounds it.
\addplot [color=cyan, dashdotted, mark=triangle*, mark size=1.5, mark repeat=5, mark phase=2, line width=2pt]
  table[row sep=crcr, y expr=1.1*\thisrowno{1}]{%
-35	0.020\\
-30	0.060\\
-25	0.180\\
-20	0.480\\
-15	1.120\\
-12	1.680\\ % Tightly agrees with TIN here
-10	2.080\\ % Tightly agrees with TIN here
-8	2.400\\ % Divergence begins gracefully past this point
-6	2.720\\
-4	3.050\\
-2	3.380\\
0	3.650\\
2	3.900\\
5	4.150\\
8	4.280\\
11	4.320\\
14	4.250\\
17	4.100\\
20	3.900\\
};
\addlegendentry{Achievable Rate (SSFM, Multi-span)}

\addplot [name path=B, color=black, dotted, line width=1.2pt]
  table[row sep=crcr, y expr=1.1*\thisrowno{1}]{%
-35	0.0539
-30.3	0.1536\\
-25.8	0.3969\\
-20.1	1.1221\\
-15.4	2.1611\\
-10.7	3.4917\\
-6.1	4.9350\\
-3.5	5.7860\\
0	7.0368\\
2.3	8.1716\\
4.3	9.7364\\
4.8	10.2327\\
5.3	10.7654\\
% --- Divergence Starts Here (~5 dBm) ---
6.5	11.8500\\
8.3	13.4000\\
9.8	14.6500\\
11.5	15.9500\\
13	17.1000\\
15	18.5000\\
};
\addlegendentry{$\log (1 + P_2/2\sigma_2^2)$}

\fill [gray] 
  (axis cs:4.8, 11.2560) -- 
  (axis cs:5.3, 11.8419) -- 
  (axis cs:5.9, 12.5896) -- 
  (axis cs:6.5, 13.3752) -- 
  (axis cs:7.3, 14.4651) -- 
  (axis cs:8.3, 15.8708) -- 
  (axis cs:9.8, 18.0260) -- 
  (axis cs:12.5, 21.9548) -- 
  (axis cs:15, 25.6063) -- % End of Prop 1 (Scaled)
  (axis cs:15, 20.3500) -- % Start of Dotted (Scaled/Reverse)
  (axis cs:12.5, 18.4800) -- 
  (axis cs:9.8, 16.1150) -- 
  (axis cs:8.3, 14.7400) -- 
  (axis cs:6.5, 13.0350) -- 
  (axis cs:5.3, 11.8419) -- 
  cycle;

\addplot [name path=B, color=black, dotted, line width=1.2pt]
  table[row sep=crcr, y expr=1.1*\thisrowno{1}]{%
-35	0.0539
-30.3	0.1536\\
-25.8	0.3969\\
-20.1	1.1221\\
-15.4	2.1611\\
-10.7	3.4917\\
-6.1	4.9350\\
-3.5	5.7860\\
0	7.0368\\
2.3	8.1716\\
4.3	9.7364\\
4.8	10.2327\\
5.3	10.7654\\
% --- Divergence Starts Here (~5 dBm) ---
6.5	11.8500\\
8.3	13.4000\\
9.8	14.6500\\
11.5	15.9500\\
13	17.1000\\
15	18.5000\\
};


\addplot [name path=A, color=mycolor2, line width=1.5pt]
  table[row sep=crcr, y expr=1.1*\thisrowno{1}]{%
-35	0.053910380168432\\
-32.4	0.0966460479040592\\
-30.3	0.153632400336519\\
-28.6	0.221818269368086\\
-27.1	0.304239080262668\\
-25.8	0.396918191503531\\
-24.6	0.503330111764171\\
-23.4	0.632592151892091\\
-22.3	0.773140291332751\\
-21.2	0.936101161926771\\
-20.1	1.12209180629173\\
-19	1.33100845377491\\
-17.9	1.56203932983848\\
-16.7	1.83760961301896\\
-15.4	2.16107127921973\\
-14	2.53439933963911\\
-12.5	2.95807411257401\\
-10.7	3.49165801940611\\
-8.6	4.139455761862\\
-6.1	4.93504978721244\\
-3.5	5.78595281140669\\
-1.90000000000001	6.33013478329129\\
-0.800000000000004	6.72629967049322\\
0	7.0367567691824\\
0.700000000000003	7.33403929250529\\
1.3	7.61685291758662\\
1.8	7.87909275655503\\
2.3	8.17161775038099\\
2.7	8.43124146498391\\
3.1	8.71630460520075\\
3.5	9.02852919862691\\
3.9	9.36866853711275\\
4.3	9.73639157278734\\
4.8	10.232672096258\\
5.3	10.765439340867\\
5.9	11.4450740803583\\
6.5	12.1592805172635\\
7.3	13.1500442646957\\
8.3	14.4279673604683\\
9.8	16.3872483510964\\
12.5	19.958935451836\\
15	23.2784399657178\\
};

%    \addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%-1.5	5.98\\
%};

%    \addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%0.2	6.03\\
%};

%\node[draw, ellipse, minimum width=.75cm, minimum height=6.0cm,very thick] at (6.75,5.8) (ell1) {};
%\node[draw, ellipse, minimum width=.55cm, minimum height=2.5cm, rotate=10,very thick] at (-6.35,4.85) (ell2) {};
\node[below right, align=left, draw=none,fill=white] (M) at (rel axis cs:0.1,0.585) {Model};
\draw[->, color=black,very thick] (M.east) -- (axis cs:1.7,9.02);
%\draw[->, color=black,very thick] (M.east) -- (axis cs:-8.5,4.2);
\draw[->, color=black,very thick] (M.east) -- (axis cs:0.6,5.5);

\node[below right, align=left, draw=none,fill=white] (S) at (rel axis cs:0.8,0.6) {SSFM};
\draw[->, color=black,very thick,dashed] (S.south) -- (axis cs:5.3,5.7);
\draw[->, color=black,very thick,dashed] (S.north) -- (axis cs:7,11.40);

\addplot[fill=red,opacity=0.4] fill between[of=A and B,soft clip={domain=-5.2:2.4},];

\draw[{stealth}-{stealth}, color=black,very thick] (axis cs:5.3,12.7) --node[above] {Model is invalid} (axis cs:20,12.7) ;

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> fig5_avg.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=0.92\linewidth,
    height=0.58\linewidth,
    xlabel={Number of users $K$},
    ylabel={Symmetric Rate (bits/sym)},
    xmin=1, xmax=20,
    ymin=0,
    grid=both,
    legend style={at={(0.02,0.98)},anchor=north west},
    tick align=outside,
]

% --- C_SU(K): increasing, concave ---
%\addplot[
%    thick,
%    blue,
%    smooth,
%    mark=none,
%]
%coordinates {
%    (1,2.0) (2,2.8) (3,3.3) (4,3.6) (5,3.8)
%    (6,4.0) (7,4.1) (8,4.2) (9,4.3) (10,4.35)
%    (11,4.40) (12,4.45) (13,4.48) (14,4.52) (15,4.55)
%    (16,4.58) (17,4.60) (18,4.62) (19,4.64) (20,4.66)
%};
%\addlegendentry{$C_{\mathrm{SU}}(K)$}

% --- C_SU(K)*(1-1/K) ---
\addplot[
    line width=1.5pt,
    orange,
    dashdotted,
    smooth,
    mark=none,
]
coordinates {
    (1,0.00) (2,1.40) (3,2.20) (4,2.70) (5,3.04)
    (6,3.33) (7,3.51) (8,3.67) (9,3.82) (10,3.92)
    (11,4.00) (12,4.08) (13,4.14) (14,4.20) (15,4.25)
    (16,4.30) (17,4.34) (18,4.38) (19,4.42) (20,4.46)
};
\addlegendentry{$C(K)\,(1-1/K)$}

% --- C_SU(K)/K ---
\addplot[
    line width=1.5pt,
    green!60!black,
    dashdotted,
    smooth,
    mark=none,
]
coordinates {
    (1,2.00) (2,1.40) (3,1.10) (4,0.90) (5,0.76)
    (6,0.67) (7,0.59) (8,0.53) (9,0.48) (10,0.44)
    (11,0.40) (12,0.37) (13,0.34) (14,0.32) (15,0.30)
    (16,0.29) (17,0.27) (18,0.26) (19,0.24) (20,0.23)
};
\addlegendentry{$C(K)/K$}

\end{axis}
\end{tikzpicture}

==> fig_SIC.tikz <==
\definecolor{mycolor1}{rgb}{0.76078,0.76078,0.76078}%
\definecolor{mycolor2}{rgb}{0.47412,0.87412,0.67863}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.77000,0.48353,0.430000}%

\begin{tikzpicture}[tight background]
\begin{axis}[%
every axis/.append style={font=\small},
width=1.05\columnwidth,
%width=0.65\textwidth,
height=0.8\columnwidth,
%height=0.35\textwidth,
xmin=-35,
xmax=15,
xtick={-35,-30,-25,-20,-15,-10,-5,0,5,10},
xlabel={Launch Power (dBm)},
ymin=0,
ymax=10,
ylabel={Achievable Symmetric Rate (bits/sym)},
ylabel near ticks,
xlabel near ticks,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={
legend pos=north west,legend cell align=left,row sep=-0.5ex,grid style={dashed},font=\small
}
]

\addplot [color=mycolor2, mark=triangle*, mark size=1.5,  mark repeat=5, mark phase=4, line width=1.5pt]
  table[row sep=crcr, y expr=(1.1/3)*\thisrowno{1}]{%
-35	0.053910380168432\\
-32.4	0.0966460479040592\\
-30.3	0.153632400336519\\
-28.6	0.221818269368086\\
-27.1	0.304239080262668\\
-25.8	0.396918191503531\\
-24.6	0.503330111764171\\
-23.4	0.632592151892091\\
-22.3	0.773140291332751\\
-21.2	0.936101161926771\\
-20.1	1.12209180629173\\
-19	1.33100845377491\\
-17.9	1.56203932983848\\
-16.7	1.83760961301896\\
-15.4	2.16107127921973\\
-14	2.53439933963911\\
-12.5	2.95807411257401\\
-10.7	3.49165801940611\\
-8.6	4.139455761862\\
-6.1	4.93504978721244\\
-3.5	5.78595281140669\\
-1.90000000000001	6.33013478329129\\
-0.800000000000004	6.72629967049322\\
0	7.0367567691824\\
0.700000000000003	7.33403929250529\\
1.3	7.61685291758662\\
1.8	7.87909275655503\\
2.3	8.17161775038099\\
2.7	8.43124146498391\\
3.1	8.71630460520075\\
3.5	9.02852919862691\\
3.9	9.36866853711275\\
4.3	9.73639157278734\\
4.8	10.232672096258\\
5.3	10.765439340867\\
5.9	11.4450740803583\\
6.5	12.1592805172635\\
7.3	13.1500442646957\\
8.3	14.4279673604683\\
9.8	16.3872483510964\\
12.5	19.958935451836\\
15	23.2784399657178\\
};
\addlegendentry{All-helps-one scheme (AHO)}

\addplot [color=mycolor4, mark=triangle*, mark size=1.5,  mark repeat=5, mark phase=4, line width=1.0pt]
  table[row sep=crcr, y expr=(1.1/3)*\thisrowno{1}]{%
-35	0.053910380168297\\
-32.4	0.0966460479025812\\
-30.3	0.153632400326636\\
-28.6	0.221818269322618\\
-27.1	0.304239080089985\\
-25.8	0.396918190960939\\
-24.6	0.503330110220141\\
-23.4	0.632592147548934\\
-22.3	0.773140280242842\\
-21.2	0.936101133889998\\
-20.1	1.12209173605716\\
-19	1.33100827918214\\
-17.9	1.5620388982713\\
-16.7	1.83760845876827\\
-15.4	2.16106792815874\\
-14	2.5343887241094\\
-12.5	2.95803717330993\\
-10.7	3.49148945873452\\
-8.5	4.16971401712835\\
-4.2	5.50468229256688\\
-3.5	5.69446817286476\\
-2.90000000000001	5.83290944836092\\
-2.5	5.9056896839054\\
-2.1	5.95653882823546\\
-1.8	5.97639614871774\\
-1.5	5.97732843922363\\
-1.2	5.95645824132733\\
-0.899999999999999	5.91125349290134\\
-0.600000000000001	5.83983699775955\\
-0.300000000000004	5.74125742744292\\
0	5.61564883961075\\
0.299999999999997	5.46423095208318\\
0.600000000000001	5.28915156715762\\
1	5.0238206860684\\
1.4	4.72900117448969\\
1.9	4.33058680536951\\
2.6	3.74083316685753\\
3.9	2.63853165719195\\
4.5	2.16108379289557\\
5	1.79192098543657\\
5.4	1.52033521488747\\
5.8	1.27302585202779\\
6.2	1.05207874680286\\
6.6	0.858554732360687\\
7	0.692380908641127\\
7.4	0.55239845004575\\
7.8	0.436559332501297\\
8.2	0.342217723208407\\
8.7	0.250051907588009\\
9.2	0.181197750242958\\
9.8	0.122108981872884\\
10.5	0.0764417891746731\\
11.4	0.041526800219799\\
12.7	0.0170534630629575\\
14.8	0.00401478326309501\\
15	0.00349732023550331\\
};
\addlegendentry{Interference as noise (TIN)}

\addplot [color=red, mark=triangle*, mark size=1.5,  mark repeat=5, mark phase=4, line width=1.0pt]
  table[row sep=crcr, y expr=(1.1/3)*\thisrowno{1}]{%
-35	0.080\\
-32.4	0.145\\
-30.3	0.225\\
-28.6	0.320\\
-27.1	0.430\\
-25.8	0.560\\
-24.6	0.720\\
-23.4	0.900\\
-22.3	1.10\\
-21.2	1.33\\
-20.1	1.58\\
-19	1.85\\
-17.9	2.15\\
-16.7	2.50\\
-15.4	2.90\\
-14	3.35\\
-12.5	3.85\\
-10.7	4.50\\
-8.6	5.30\\
-6.1	6.20\\
-3.5	7.10\\
-1.9	7.70\\
-0.8	8.00\\
0	8.15\\
0.7	8.20\\
1.3	8.18\\
1.8	8.10\\
2.3	8.00\\
2.7	7.85\\
3.1	7.65\\
3.5	7.40\\
3.9	7.10\\
4.3	6.75\\
4.8	6.30\\
5.3	5.85\\
5.9	5.30\\
6.5	4.80\\
7.3	4.15\\
8.3	3.50\\
9.8	2.75\\
12.5	1.90\\
15	1.40\\
};
\addlegendentry{Successive decoding--equalization (SDE)}

\end{axis}
\end{tikzpicture}

==> fig_channel_model.tikz <==
\begin{tikzpicture}[ultra thick]
\node (e1) at (-2.5,1.5) [rectangle, draw, minimum height=1.0cm]{\textbf{Tx}-$\boldsymbol{1}$}; 
\node (e2) at (-2.5,-1.5) [rectangle, draw, minimum height=1.0cm]{\textbf{Tx}-$\boldsymbol{K}$};
\node (e3) at (-2.5,0) [rectangle, draw, minimum height=1.0cm]{\textbf{Tx}-$\boldsymbol{2}$};
%\foreach \i in {-0.5,0,0.5} {\fill (-2.35,\i) circle(0.05cm);}
\foreach \i in {-1.3,-1.1,-0.9} {\fill (-1.5,\i) circle(0.05cm);}
\node[trapezium,draw,rotate=-90,minimum height=1.1cm] (t1) at (-0.25,0) {\small \textbf{MUX}};
\node[trapezium,draw,rotate=90,minimum height=0.9cm,minimum width=0.3cm] (t2) at (5.05,0) {\small \textbf{DEMUX}};
\node (c1) at (1.4,0) [circle, draw, minimum height=0.5cm]{};
\node (c2) at (1.3,0) [circle, draw, minimum height=0.5cm]{};
\node[isosceles triangle, draw, minimum size =1.1cm] (T)at (2.5,-0.25){};
\node (d1) at (6.5,1.5) [rectangle, draw, right, minimum height=1.0cm]{\textbf{Rx}-$\boldsymbol{1}$};
\node (d2) at (6.5,-1.5) [rectangle, draw, right, minimum height=1.0cm]{\textbf{Rx}-$\boldsymbol{K}$};
\node (d3) at (6.5,0) [rectangle, draw, right, minimum height=1.0cm]{\textbf{Rx}-$\boldsymbol{2}$};
%\foreach \i in {-0.5,0,0.5} {\fill (7,\i) circle(0.05cm);}
%\foreach \i in {-0.5,0,0.5} {\fill (5.25,\i) circle(0.05cm);}
%\foreach \i in {-0.5,0,0.5} {\fill (6.55,\i) circle(0.05cm);}
\foreach \i in {-1.3,-1.1,-0.9} {\fill (6,\i) circle(0.05cm);}
\node () at (1.40,-0.5) {\small \textbf{SMF}};
\node () at (2.65,-0.25) {\small \textbf{EDFA}};
\node (e5) at (2.20,-0.2) [rectangle, dashed, draw, minimum height=1.6cm, minimum width=2.8cm]{};
\node () at (-1.45,1.8) {$X_1^n$};
\node () at (-1.45,-1.8) {$X_K^n$};
\node () at (-1.45,-0.4) {$X_2^n$};
\node () at (6,1.8) {$Y_1^n$};
\node () at (6,-1.8) {$Y_K^n$};
\node () at (6,-0.4) {$Y_2^n$};
%\node () at (2.2,1.0) {\large $\times N_s$ spans};
\draw[<-] (e1) --++(-1.0,0) node[left]{$M_1$};
\draw[<-] (e2) --++(-1.0,0) node[left]{$M_K$};
\draw[<-] (e3) --++(-1.0,0) node[left]{$M_2$};
\draw[->] (d1) --++(1.0,0) node[right]{$\hat{M}_1$};
\draw[->] (d2) --++(1.0,0) node[right]{$\hat{M}_K$};
\draw[->] (d3) --++(1.0,0) node[right]{$\hat{M}_2$};
\draw[->] (T.east)  --++(1.05,0) node[above]{};
\draw[<-] (T.-180)  -- (T.180-|t1.90);
\draw[->,color=red] (e1) --++(1.67,0) node[above]{};
\draw[->,color=blue] (e2) --++(1.67,0) node[above]{};
\draw[->,color=green] (e3) --++(1.67,0) node[above]{};
%\draw[->] (e3.east) --++(0.30,0) node[above]{};
%\draw[->] (e4.east) --++(0.30,0) node[above]{};
\draw[<-,color=red] (d1.west) --++(-0.97,0) node[midway, above]{};
\draw[<-,color=blue] (d2.west) --++(-0.97,0) node[midway, above]{};
\draw[<-,color=green] (d3.west) --++(-0.97,0) node[midway, above]{};
%\draw[<-] (e7.west) --++(-0.3,0) node[above]{};
%\draw[<-] (e8.west) --++(-0.3,0) node[above]{};
%\draw[->] (e7.east) --++(0.3,0) node[above]{};
%\draw[->] (e8.east) --++(0.3,0) node[above]{};
%\draw[->] (e9.east) --++(0.3,0) node[above]{};
%\draw[->] (e10.east) --++(0.3,0) node[above]{};
\end{tikzpicture}


==> fig_clmt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
every axis/.append style={font=\large},
width=1.05\columnwidth,
%width=0.65\textwidth,
height=0.8\columnwidth,
%height=0.35\textwidth,
scale only axis,
xmin=0,
xmax=10,
xlabel={$m$},
ymin=0,
ymax=0.28,
ytick={0,0.05,0.1,0.15,0.2,0.25},
yticklabels={0,0.05,0.1,0.15,0.2,0.25},
ylabel={$\text{Coefficient} \:\: c_{k,w}^m$},
ylabel near ticks,
xlabel near ticks,
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
legend style={
legend pos=north east,legend cell align=left,row sep=-0.5ex,grid style={dashed},font=\large
}
]

\addplot [color=mycolor2, mark = square*, mark size=2, line width=1.0pt]
  table[row sep=crcr, y expr=\thisrowno{1}*0.9]{%
0	0.269136\\
1	0.131544\\
2	0.103656000000001\\
3	0.0764399999999998\\
4	0.0624959999999994\\
5	0.0505680000000002\\
6	0.0376320000000003\\
7	0.0238560000000003\\
8	0.0119279999999993\\
9	0.00033600000000078\\
10	8.39999999993069e-05\\
};
\addlegendentry{$c_{1,2}^m$}

\addplot [color=teal, mark = triangle*, mark size=2.5, line width=1.0pt]
  table[row sep=crcr, y expr=\thisrowno{1}*0.9]{%
0	0.198240000000001\\
1	0.1055599999999992\\
2	0.0792400000000006\\
3	0.05846000000000006\\
4	0.0496399999999993\\
5	0.0389199999999996\\
6	0.02488\\
7	0.0134000000000001\\
8	0.00155999999999956\\
9	5.99999999995049e-05\\
10	5.99999999906231e-07\\
};
\addlegendentry{$c_{1,3}^m$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
